Time-optimal Coordination of Mobile Robots along Specified Paths

In this paper, we address the problem of time-optimal coordination of mobile robots under kinodynamic constraints along specified paths. We propose a novel approach based on time discretization that leads to a mixed-integer linear programming (MILP) formulation. This problem can be solved using general-purpose MILP solvers in a reasonable time, resulting in a resolution-optimal solution. Moreover, unlike previous work found in the literature, our formulation allows an exact linear modeling (up to the discretization resolution) of second-order dynamic constraints. Extensive simulations are performed to demonstrate the effectiveness of our approach.

==> figures/Comp_opt_fcfs.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
% \usepgfplotslibrary{statistics}
%%%

\begin{tikzpicture}

  \begin{axis}
  [
  grid = both,
  minor tick num = 4,
  legend pos = north west,
  xlabel = Time step duration (s),
  ylabel = Avg. normalized delay,
  xmin = 0,
  xmax = 3.1,
  ymin = 0,
  ymax = 1.5
  ]

    \addplot[only marks, blue][error bars/.cd, y dir=both,y explicit]
    coordinates {
	(3,0.1957) += (0,0.1566) -= (0,0.0585)
	(2.5,0.1873) += (0,0.1467) -= (0,0.0567)
	(2,0.1778) += (0,0.1281) -= (0,0.0575)
	(1.5,0.1672) += (0,0.1152) -= (0,0.0538)
	(1.25,0.1571) += (0,0.1327) -= (0,0.0505)
	(1,0.1151) += (0,0.087) -= (0,0.0385)
	(0.75,0.1114) += (0,0.126) -= (0,0.0341)
	(0.5,0.0989) += (0,0.112) -= (0,0.0287)
	(0.25,0.0751) += (0,0.114) -= (0,0.0186)
    };
	
    \addplot[only marks, red][error bars/.cd, y dir=both,y explicit]
    coordinates {
	(3,0.9252) += (0,0.4834) -= (0,0.2941)
	(2.5,0.8156) += (0,0.4719) -= (0,0.2441)
	(2,0.7365) += (0,0.5156) -= (0,0.2325)
	(1.5,0.7785) += (0,0.455) -= (0,0.2497)
	(1.25,0.6867) += (0,0.4243) -= (0,0.2163)
	(1,0.4192) += (0,0.261) -= (0,0.1326)
	(0.75,0.3703) += (0,0.2433) -= (0,0.1158)
	};
	
	\legend{Optimal,FCFS}
  \end{axis}
\end{tikzpicture}

==> figures/Comp_opt_fcfs_num.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
% \usepgfplotslibrary{statistics}
%%%

\begin{tikzpicture}

  \begin{axis}
  [
  grid = both,
  minor tick num = 4,
  legend pos = north west,
  xlabel = Number of vehicles,
  ylabel = Avg. normalized delay,
  xmin = 2,
  xmax = 21,
  ymin = 0,
  ymax = 0.85
  ]

    \addplot[only marks, blue][error bars/.cd, y dir=both,y explicit]
    coordinates {
	(3,0.0359) += (0,0.0549) -= (0,0.0093)
	(4,0.0442) += (0,0.0488) -= (0,0.0104)
	(5,0.0586) += (0,0.0998) -= (0,0.0166)
	(6,0.0704) += (0,0.0789) -= (0,0.016)
	(7,0.0848) += (0,0.0739) -= (0,0.0201)
	(8,0.0926) += (0,0.0851) -= (0,0.0198)
	(9,0.1036) += (0,0.0931) -= (0,0.0235)
	(10,0.1023) += (0,0.1165) -= (0,0.0233)
	(11,0.1039) += (0,0.1136) -= (0,0.023)
	(12,0.1021) += (0,0.1254) -= (0,0.023)
	(13,0.1118) += (0,0.128) -= (0,0.0249)
	(14,0.1137) += (0,0.1454) -= (0,0.0257)
	(15,0.1198) += (0,0.1822) -= (0,0.0273)
	(16,0.1187) += (0,0.1801) -= (0,0.0266)
	(17,0.1262) += (0,0.1697) -= (0,0.0313)
	(18,0.1274) += (0,0.1564) -= (0,0.0303)
	(19,0.1282) += (0,0.1514) -= (0,0.0325)
	(20,0.127) += (0,0.1562) -= (0,0.0315)
    };
	
    \addplot[only marks, red][error bars/.cd, y dir=both,y explicit]
    coordinates {
	(3,0.0834) += (0,0.136) -= (0,0.0168)
	(4,0.0992) += (0,0.1099) -= (0,0.016)
	(5,0.135) += (0,0.1327) -= (0,0.0227)
	(6,0.1523) += (0,0.1283) -= (0,0.0355)
	(7,0.1852) += (0,0.1495) -= (0,0.0405)
	(8,0.2108) += (0,0.2014) -= (0,0.061)
	(9,0.253) += (0,0.2654) -= (0,0.0779)
	(10,0.2591) += (0,0.2481) -= (0,0.0821)
	(11,0.2752) += (0,0.2542) -= (0,0.0901)
	(12,0.2834) += (0,0.2596) -= (0,0.0919)
	(13,0.314) += (0,0.2951) -= (0,0.096)
	(14,0.3239) += (0,0.2899) -= (0,0.0956)
	(15,0.3676) += (0,0.3073) -= (0,0.1116)
	(16,0.3891) += (0,0.3159) -= (0,0.1155)
	(17,0.4164) += (0,0.3213) -= (0,0.1292)
	(18,0.4368) += (0,0.3296) -= (0,0.1416)
	(19,0.4561) += (0,0.3419) -= (0,0.1449)
	(20,0.4646) += (0,0.3367) -= (0,0.1478)
	};
	
	\legend{Optimal,FCFS}
  \end{axis}
\end{tikzpicture}

==> figures/Comp_opt_fcfs_num_time.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
% \usepgfplotslibrary{statistics}
%%%

\begin{tikzpicture}

  \begin{axis}
  [
  grid = both,
  minor tick num = 4,
  legend pos = north west,
  xlabel = Time step duration (s),
  ylabel = Avg. sojourn time,
  xmin = 0,
  xmax = 21,
  ymin = 0,
  ymax = 15
  ]

    \addplot[only marks, blue][error bars/.cd, y dir=both,y explicit]
    coordinates {
	(3,6.7976) += (0,0.3958) -= (0,0.3132)
	(4,6.8587) += (0,0.4006) -= (0,0.3258)
	(5,6.9314) += (0,0.6861) -= (0,0.321)
	(6,7.0354) += (0,0.5971) -= (0,0.3396)
	(7,7.1383) += (0,0.5825) -= (0,0.3444)
	(8,7.1844) += (0,0.6441) -= (0,0.3686)
	(9,7.246) += (0,0.6617) -= (0,0.4079)
	(10,7.2103) += (0,0.8116) -= (0,0.4039)
	(11,7.2187) += (0,0.7943) -= (0,0.41)
	(12,7.1941) += (0,0.8869) -= (0,0.4109)
	(13,7.2682) += (0,0.8815) -= (0,0.4265)
	(14,7.2771) += (0,0.9756) -= (0,0.4305)
	(15,7.3301) += (0,1.3024) -= (0,0.4313)
	(16,7.3158) += (0,1.293) -= (0,0.4272)
	(17,7.3709) += (0,1.2036) -= (0,0.4261)
	(18,7.3794) += (0,1.0857) -= (0,0.4298)
	(19,7.373) += (0,1.0491) -= (0,0.4361)
	(20,7.3586) += (0,1.0988) -= (0,0.4407)
    };
	
    \addplot[only marks, red][error bars/.cd, y dir=both,y explicit]
    coordinates {
	(3,7.1019) += (0,0.7344) -= (0,0.3838)
	(4,7.2188) += (0,0.5509) -= (0,0.4058)
	(5,7.4223) += (0,0.7187) -= (0,0.4151)
	(6,7.57) += (0,0.7977) -= (0,0.4138)
	(7,7.793) += (0,0.9378) -= (0,0.4661)
	(8,7.9581) += (0,1.2087) -= (0,0.4981)
	(9,8.2166) += (0,1.5561) -= (0,0.608)
	(10,8.2238) += (0,1.5145) -= (0,0.6189)
	(11,8.3263) += (0,1.5817) -= (0,0.6551)
	(12,8.3632) += (0,1.62) -= (0,0.683)
	(13,8.5841) += (0,1.9441) -= (0,0.7609)
	(14,8.6483) += (0,1.8918) -= (0,0.7898)
	(15,8.9487) += (0,2.1009) -= (0,0.8588)
	(16,9.0787) += (0,2.0917) -= (0,0.934)
	(17,9.2717) += (0,2.1926) -= (0,0.9719)
	(18,9.4047) += (0,2.2683) -= (0,1.0218)
	(19,9.5169) += (0,2.3264) -= (0,1.0651)
	(20,9.5644) += (0,2.2909) -= (0,1.0972)
	};
	
	\legend{Optimal,FCFS}
  \end{axis}
\end{tikzpicture}

==> figures/Comp_opt_fcfs_num_timegain.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
% \usepgfplotslibrary{statistics}
%%%

\begin{tikzpicture}

  \begin{axis}
  [
  grid = both,
  minor tick num = 4,
  legend pos = north west,
  xlabel = Number of vehicles,
  ylabel = Rel. time gain,
  xmin = 2,
  xmax = 21,
  ymin = 0,
  ymax = 0.4
  ]

    \addplot[only marks][error bars/.cd, y dir=both,y explicit]
    coordinates {
	(2,0.0051) += (0,0.0378) -= (0,0.0461)
	(3,0.0331) += (0,0.0807) -= (0,0.0446)
	(4,0.0375) += (0,0.0696) -= (0,0.0527)
	(5,0.0521) += (0,0.0806) -= (0,0.045)
	(6,0.0546) += (0,0.0992) -= (0,0.0517)
	(7,0.0632) += (0,0.0968) -= (0,0.0708)
	(8,0.0718) += (0,0.0956) -= (0,0.0886)
	(9,0.0842) += (0,0.1057) -= (0,0.0918)
	(10,0.0904) += (0,0.0993) -= (0,0.094)
	(11,0.0971) += (0,0.1021) -= (0,0.101)
	(12,0.1017) += (0,0.1083) -= (0,0.1108)
	(13,0.1089) += (0,0.1144) -= (0,0.1189)
	(14,0.1147) += (0,0.1177) -= (0,0.1211)
	(15,0.1303) += (0,0.1221) -= (0,0.1341)
	(16,0.1406) += (0,0.1239) -= (0,0.1388)
	(17,0.1469) += (0,0.1211) -= (0,0.1425)
	(18,0.1556) += (0,0.1239) -= (0,0.1296)
	(19,0.1639) += (0,0.1283) -= (0,0.1116)
	(20,0.167) += (0,0.1313) -= (0,0.1212)
    };
	
  \end{axis}
\end{tikzpicture}

==> figures/Comp_opt_fcfs_num_timegap.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
% \usepgfplotslibrary{statistics}
%%%

\begin{tikzpicture}

  \begin{axis}
  [
  grid = both,
  minor tick num = 4,
  legend pos = north west,
  xlabel = Number of vehicles,
  ylabel = Rel. optimality gap,
  xmin = 2,
  xmax = 21,
  ymin = 0,
  ymax = 0.7
  ]

    \addplot[only marks][error bars/.cd, y dir=both,y explicit]
    coordinates {
	(3,0.0485) += (0,0.1366) -= (0,0.0392)
	(4,0.0565) += (0,0.1151) -= (0,0.0467)
	(5,0.0764) += (0,0.1399) -= (0,0.0406)
	(6,0.0803) += (0,0.1556) -= (0,0.0497)
	(7,0.0981) += (0,0.1591) -= (0,0.0685)
	(8,0.1142) += (0,0.1676) -= (0,0.0766)
	(9,0.1418) += (0,0.2216) -= (0,0.0836)
	(10,0.1483) += (0,0.2044) -= (0,0.084)
	(11,0.1625) += (0,0.2254) -= (0,0.0878)
	(12,0.1745) += (0,0.2405) -= (0,0.0999)
	(13,0.1915) += (0,0.2621) -= (0,0.1065)
	(14,0.1986) += (0,0.2695) -= (0,0.1093)
	(15,0.2363) += (0,0.3104) -= (0,0.1283)
	(16,0.2573) += (0,0.3155) -= (0,0.1348)
	(17,0.2711) += (0,0.3068) -= (0,0.1355)
	(18,0.2859) += (0,0.327) -= (0,0.1313)
	(19,0.3011) += (0,0.3456) -= (0,0.1252)
	(20,0.3143) += (0,0.3424) -= (0,0.1301)
    };
	
  \end{axis}
\end{tikzpicture}

==> figures/Completed_MergingPaths_diagram.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}

\fill [llblue]  (0,1) -- (3.5,1) -- (8,5.5) -- (0,5.5);
\draw [lblued]	(0,1) -- (3.5,1) -- (8,5.5) -- (0,5.5);
\node (v2) at (10,0) {};
\node [above left] at (10,0) {$s_i$};
\node (v3) at (0,6) {};
\node [below left] at (0,6) {$s_j$};
\draw [>=latex,->]  (0,0) -- (v2);
\draw [>=latex,->]  (0,0) -- (v3);
%\fill [lblue]  (4, 5.5) -- (1.5,3) -- (1.5,1) -- +(2,0) -- (8,5.5) -- (4, 5.5);
\draw [draw=lblued]  (1.5,1) -- +(2,0) -- (8,5.5) -- (4, 5.5);
%\draw [draw=lblued, densely dotted]  (4, 5.5) -- (1.5,3) -- (1.5,1);
%\node at (3,2.5) {{\footnotesize $\mathcal C_{ij}$}};
\draw [draw=lblued, densely dotted] (3.5, 1) -- (3.5, 5.5);
\node at (2,3.5) {{$\mathcal C_{i\succ j}^\perp$}};
\node at (4.5,3.5) {{$\mathcal C_{i\succ j}^\parallel$}};
\node [above] at (3.5,5.3) {{$\mathcal C_{i\succ j}$}};
\draw [fill=lblued, radius=2pt] (0,0) circle;
\node [below left] at (0.4,0) {$\underline{S_{ij}^{\perp}}(i)$};
\draw [fill=lblued, radius=2pt] (3.5,0) circle;
\draw [gray, dotted] (3.5,0) -- (3.5, 1);
\node [below] at (3.5,0) {{$\overline{S_{ij}^{\perp}}(i) = \underline{S_{ij}^{\parallel}}(i)$}};
\draw [fill=lblued, radius=2pt] (8,0) circle;
\draw [gray, dotted] (8,0) -- (8, 5.5);
\node [below] at (8,0) {{$\overline{S_{ij}^{\parallel}}(i)$}};

\draw [fill=lblued, radius=2pt] (0,1) circle;
\node [left] at (0,1) {$\underline{S_{ij}^{\perp}}(j)$};
\end{tikzpicture}

==> figures/Completed_diagram.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}
\tikzstyle{lw} = [line width=2pt]
\path[use as bounding box] (0,0) rectangle (10,6);

\node (v2) at (10,0) {};
\node (v3) at (0,6) {};
\fill [llblue]  (2.5,5) -- (9.5,5) -- (9.5,0) -- (2.5,0);
\draw [lw, fill=lblue, draw=lblued]  (2.5,2) -- (5.5,2) -- (5.5,5) -- (2.5,5) -- (2.5,2);
\draw [lw, lblued] (2.5,0) -- (2.5,5) -- (9.5, 5);
\draw [-triangle 60, lw]  (0,0) -- (v2);
\draw [-triangle 60, lw]  (0,0) -- (v3);
\node [below left] at (0,6) {$y_2$};
\node [right] at (10,0) {$y_{1}$};
\node at (4,3.5) {$\mathcal C_{12}$};
\node at (7,2.5) {$\mathcal C_{2\succ1}$};
\end{tikzpicture}

==> figures/Computation-time-num.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
% \usepgfplotslibrary{statistics}
%%%

\begin{tikzpicture}

  \begin{axis}
  [
%  grid = both,
%  minor tick num = 4,
  legend pos = north west,
  xlabel = Number of vehicles,
  ylabel = Computation time (s),
  xmin = -1,
  xmax = 21,
  ymin = -1,
  ymax = 20
  ]

    \addplot[only marks][error bars/.cd, y dir=both,y explicit]
    coordinates {
(1,0.01324)
(2,0.02833)
(3,0.05543)
(4,0.09737)
(5,0.16916)
(6,0.32116)
(7,0.55079)
(8,0.8167)
(9,1.30409)
(10,1.75267)
(11,2.39134)
(12,3.23674)
(13,4.51119)
(14,5.9758)
(15,7.86079)
(16,11.53698)
(17,17.27477)
(18,26.54161)

    };

  \addplot[dashed][domain=0:20, samples=100]{0.0408*e^(0.3594*x)};
  
  \legend{Average,Exp. fit};
	
  \end{axis}

\end{tikzpicture}

==> figures/Computation-time.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
% \usepgfplotslibrary{statistics}
%%%

\begin{tikzpicture}

  \begin{axis}
  [
  grid = both,
  minor tick num = 4,
  legend pos = north east,
  xlabel = Time step duration (s),
  ylabel = Computation time (s),
  xmin = 0,
  xmax = 3,
  ymin = 0,
  ymax = 50
  ]

    \addplot[only marks][error bars/.cd, y dir=both,y explicit]
    coordinates {
	(3,2.0409)
	(2.5,2.4048)
	(1.75,4.3031)
	(1.5,4.688)
	(1,7.1945)
	(0.75,9.8827)
	(0.5,20.0266)
	(0.4,27.6558)
	(0.3,47.4532)
%	(0.2,115.1528)
    };
	
  \addplot[dashed][domain=0.15:3, samples=100]{8.43*x^(-1.424)};
  
  \legend{Average,Pow. fit};
  \end{axis}

\end{tikzpicture}

==> figures/CrossingEpsilon.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}

\node (v2) at (10,0) {};
\node [above left] at (10,0) {$y_{i}$};
\node (v3) at (0,6) {};
\draw [fill=lblue, draw=lblued]  (2.5,2) -- (5.5,2) -- (5.5,5) -- (2.5,5) -- (2.5,2);
\draw [-triangle 60]  (0,0) -- (v2);
\draw [-triangle 60]  (0,0) -- (v3);
\node [below left] at (0,6) {$y_j$};
\node at (4,3.5) {$\mathcal C_{ij}$};
\draw [dotted] (2.5,-0.5) -- (2.5,2);
\draw [<->] (2.5,-0.5) -- (10, -0.5);
\node [left] at (2.5,-0.5) {$\varepsilon_{ij}^{\perp,in}(i) = 1$};
\draw [<->] (5.5,-1) -- (10, -1);
\node [left] at (5.5,-1) {$\varepsilon_{ij}^{\perp,out}(i) = 1$};
\draw [dotted] (5.5,-1) -- (5.5,2);
\draw [dotted] (0,5) -- (7,5);
\draw [dotted] (0,2) -- (7,2);
\draw [<->] (-0.5,2) -- (-0.5, 5.5);
\node [below] at (-0.5,2) {$\varepsilon_{ij}^{\perp,in}(j) = 1$};
\end{tikzpicture}

==> figures/CrossingPathsExact.tikz <==
\begin{tikzpicture} 

\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}

\draw [>=latex,->,thick] (-5,-5) -- (-5,5);
\node [below right] at (-5,5) {$s_j$};
\draw [>=latex,->,thick] (-5,-5) -- (5,-5);
\node [above left] at (5,-5) {$s_i$};
\draw [thick,lblued] (-3.6,-3.7) rectangle (3.7,3.6);
\fill [lblue,draw=lblued,thick]	(-3.6,-1) -- (-3.4,-2.1) -- (-3.3,-2.5) -- (-3.1,-2.9) -- (-3,-3) -- (-2.7,-3.3) -- 
		(-2.5,-3.4) -- (-2.2,-3.5) -- (-1,-3.7) -- (-0.9,-3.7) -- (-0.8,-3.7) -- (-0.7,-3.7) -- 
		(-0.6,-3.7) -- (-0.5,-3.7) -- (-0.4,-3.7) -- (-0.3,-3.7) -- (-0.2,-3.7) -- (2,-3.5) -- 
		(2.5,-3.4) -- (2.7,-3.3) -- (2.9,-3.2) -- (3,-3.1) -- (3.1,-3) -- (3.3,-2.8) -- 
		(3.4,-2.5) -- (3.5,-2.1) -- (3.7,-0.9) -- (3.7,-0.8) -- (3.7,-0.7) -- 
		(3.7,-0.6) -- (3.7,-0.5) -- (3.5,1.7) -- (3.4,2.2) -- (3.3,2.6) -- (3.2,2.8) -- 
		(3,3) -- (2.8,3.2) -- (2.4,3.3) -- (2,3.4) -- (-0.3,3.6) -- (-0.4,3.6) -- 
		(-0.5,3.6) -- (-0.6,3.6) -- (-0.7,3.6) -- (-1.8,3.4) -- (-2.3,3.3) -- (-2.6,3.2) -- 
		(-2.8,3.1) -- (-2.9,3) -- (-3,2.9) -- (-3.1,2.8) -- (-3.2,2.7) -- (-3.3,2.5) -- 
		(-3.4,2) -- (-3.6,-0.2) -- (-3.6,-0.3) -- (-3.6,-0.4) -- (-3.6,-0.5) -- (-3.6,-0.6) -- 
		(-3.6,-0.7) -- (-3.6,-0.8) -- (-3.6,-0.9) -- (-3.6,-1);
\node at (0,0) {$\mathcal C_{ij}$};

\end{tikzpicture}

==> figures/Jag.tikz <==
\begin{tikzpicture}
\draw[rotate=-90] (0.97773,5.36007) -- (2.0253,3.82363) -- (3.42206,3.38714) -- (4.66169,3.31731) -- (5.6045,3.35223) -- (6.12829,3.38714) -- (7.14094,3.36968) -- (7.55997,2.72368) -- (7.97899,2.63639) -- (8.06629,2.68876) -- (7.87424,3.33477) -- (9.49797,3.36968) -- (9.65511,3.28239) -- (10.44078,3.24747) -- (10.6503,3.33477) -- (13.4089,3.38714) -- (13.58349,3.31731) -- (14.29933,3.29985) -- (14.49139,3.38714) -- (14.7882,3.29985) -- (16.06274,3.33477) -- (16.83096,3.50936) -- (17.89599,3.71887) -- (18.40232,3.92839) -- (19.03086,4.57439) -- (19.27529,5.16801) -- (19.48481,6.14575) -- (19.51973,7.1584) -- (19.38005,8.3631) -- (18.99594,9.51543) -- (18.43724,10.14397) -- (18.15789,10.31857) -- (17.77378,10.40587) -- (16.77858,10.563) -- (16.0802,10.78997) -- (15.36436,10.80743) -- (14.47393,10.7376) -- (13.95014,10.82489) -- (13.39144,10.72014) -- (10.61538,10.7376) -- (10.38841,10.84235) -- (9.917,10.84235) -- (9.56781,10.78997) -- (9.44559,10.7376) -- (7.85678,10.72014) -- (8.03137,11.24392) -- (8.01391,11.43598) -- (7.52505,11.31376) -- (7.08856,10.68522) -- (6.19812,10.68522) -- (5.74418,10.72014) -- (4.94104,10.70268) -- (3.82363,10.68522) -- (3.10779,10.59792) -- (2.13006,10.24873) -- (1.74595,9.88208) -- (1.34438,9.42813) -- (1.08249,9.02656) -- (0.89043,8.57262) -- (0.80314,6.91396) -- (0.97773,5.36007);
\end{tikzpicture}

==> figures/MergingPathsExact.tikz <==
\begin{tikzpicture} 

\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}

\draw [>=latex,->,thick] (-8.5,-8.5) -- (-8.5,8.5);
\node [below right] at (-8.5,8.5) {$s_j$};
\draw [>=latex,->,thick] (-8.5,-8.5) -- (8.5,-8.5);
\node [above left] at (8.5,-8.5) {$s_i$};
\fill [lblue,draw=lblued,thick] (-7.3,-5.7) -- (-7.2,-6) -- (-6.7,-6.6) -- (-6.6,-6.7) -- (-5.9,-7.2) -- (-5.7,-7.3) -- (-3,-6.8) -- (-2.5,-6.6) -- (-2.3,-6.5) -- (-2.1,-6.4) -- (-1.5,-6.1) -- (-1.2,-5.9) -- (-0.8,-5.6) -- (-0.3,-5.2) -- (0.6,-4.4) -- (2.4,-2.7) -- (2.5,-2.6) -- (2.6,-2.5) -- (2.8,-2.3) -- (3,-2.1) -- (3.1,-2) -- (4.1,-0.9) -- (4.8,-0.1) -- (5.3,0.5) -- (5.7,1) -- (6.1,1.5) -- (6.3,1.8) -- (6.4,2) -- (6.5,2.2) -- (6.6,2.4) -- (6.7,2.6) -- (6.8,2.9) -- (7.3,4.5) -- (6.8,6.2) -- (6.6,6.5) -- (6.5,6.6) -- (6.4,6.7) -- (6.3,6.8) -- (4.6,7.2) -- (4.5,7.2) -- (4.4,7.2) -- (4.3,7.2) -- (2.7,6.7) -- (2.1,6.4) -- (1.7,6.2) -- (1.3,5.9) -- (0.5,5.3) -- (-0.2,4.7) -- (-1,4) -- (-1.4,3.6) -- (-1.5,3.5) -- (-1.9,3.1) -- (-2,3) -- (-2.5,2.5) -- (-3,2) -- (-3.1,1.9) -- (-3.5,1.5) -- (-3.6,1.4) -- (-3.8,1.2) -- (-4.8,0.1) -- (-5.4,-0.6) -- (-5.7,-1) -- (-6.5,-2.2) -- (-6.6,-2.4) -- (-6.8,-3) -- (-7.3,-5.7);
\node at (0,0) {$\mathcal C_{ij}$};
\draw [lblued,thick] (-7.3,-7.3) -- (-2,-7.3) -- (7.3,2) -- (7.3,7.3) -- (2,7.3) -- (-7.3, -2) -- (-7.3, -7.3);
\end{tikzpicture}

==> figures/MergingPaths_offset.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}

\node (v2) at (10,0) {};
\node [above left] at (10,0) {$s_i$};
\node (v3) at (0,6) {};
\node [below left] at (0,6) {$s_j$};
\draw [-triangle 60]  (0,0) -- (v2);
\draw [-triangle 60]  (0,0) -- (v3);
\draw [fill=lblue, draw=lblued]  (4, 5.5) -- (1.5,3) -- (1.5,1) -- +(2,0) -- (8,5.5);
%\node at (4,3.5) {$\mathcal C_{ij}$};
\draw [fill=lblued, radius=2pt] (3.5,0) circle;
\draw [gray, dotted] (3.5,0) -- (3.5, 3.5);
\node [below right] at (3.5,0) {$\underline{S_{ij}^{\parallel}}$};
\draw [fill=lblued, radius=2pt] (0,3) circle;
\draw [fill=lblued, radius=2pt] (3,0) circle;
\draw [gray, dotted] (0,3) -- (3, 3);
\draw [gray, dotted] (3,0) -- (3, 3);
\node [left] at (0,3) {$\underline{S_{ji}^{\parallel}}$};
\node [below left] at (3,0) {$\underline{S_{ji}^{\parallel}}$};
\draw [gray] (0,0) -- (5.5,5.5);
%\node [above left] at (5.5,5.3) {$y_i = y_j$};
\draw (2,0) -- (7.5,5.5);
%\node [above] at (7.5,5.3) {$y_i = y_j + d_{\parallel}$};
\end{tikzpicture}

==> figures/VehiclesCrossingPaths.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}
\path[use as bounding box] (0,-4) rectangle (10,3);
\tikzstyle{lw} = [line width=2pt]
\node (v1) at (0,0) {};
\node (v2) at (10,0) {};
\draw [-triangle 60,lw] (v1) edge (v2);
\node (v3) at (5.5,-4) {};
\node (v4) at (5.5,3) {};
\draw [-triangle 60,lw] (v3) edge (v4);
\fill  [dred] (1,0.5) rectangle +(2,-1);
\fill  [dred] (6,-3.5) rectangle +(-1,2);
\node at (2,0) {2};
\node at (5.5,-2.5) {1};
\end{tikzpicture}

==> figures/VehiclesCrossingPaths_diagram.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}
\path[use as bounding box] (-1.5,-0.2) rectangle (10,6);

\node (v2) at (10,0) {};
\node [above left] at (10,0) {$s_i$};
\node (v3) at (0,6) {};
\draw [fill=lblue, draw=lblued]  (2.2,1) -- (6.85,1) -- (6.85,5) -- (2.2,5) -- (2.2,1);
\draw [>=latex,->]  (0,0) -- (v2);
\draw [>=latex,->]  (0,0) -- (v3);
\node [below left] at (0,6) {$s_j$};
\node at (4.5,3) {$\mathcal C_{ij}$};
\end{tikzpicture}

==> figures/VehiclesDivergingPaths.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}
\path[use as bounding box] (0,-4) rectangle (10,3);
\tikzstyle{lw} = [line width=2pt]
\node (v1) at (0,0) {};
\node (v2) at (10,2) {};
\node (v3) at (10,-2) {};
\draw [-triangle 60,lw] (v1) -- (7.5,0)  -- (v2);
\draw [-triangle 60,lw] (v1) -- (7.5,0)  -- (v3);
\fill  [dred] (1,0.5) rectangle +(2,-1);
\fill  [dred] (4,0.5) rectangle +(2,-1);
\node at (2,0) {\huge{2}};
\node at (5,0) {\huge{1}};
\end{tikzpicture}

==> figures/VehiclesDivergingPaths_diagram.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}
\path[use as bounding box] (-1.5,-0.2) rectangle (10,6);

\node (v2) at (10,0) {};
\node [above left] at (10,0) {$s_{i}$};
\node (v3) at (0,6) {};
\draw [fill=lblue, draw=lblued] (2.5,4.5) -- (0,2) -- (0,0) -- (2,0) -- (4.5,2.5) -- (4.5,4.5) -- (2.5,4.5);
\draw [>=latex,->]  (0,0) -- (v2);
\draw [>=latex,->]  (0,0) -- (v3);
\node [below left] at (0,6) {$s_j$};
\node at (2.25,2.25) {$\mathcal C_{ij}$};
\end{tikzpicture}

==> figures/VehiclesMergingPaths.tikz <==
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{ddred}{HTML}{F0807D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}
%\path[use as bounding box,draw] (-0.1,-0.1) rectangle (4,4.5);
\draw (2.5,0.5) -- (2.5,2.5);
\draw (0,2.5) -- (2.5,2.5);
\draw [>=latex,->] (2.5,2.5) -- (3.9,3.9);
\fill [dred]  (2.35,0.75) rectangle +(0.3,.6);
\fill [dred]  (0.5,2.35) rectangle +(.6,0.3);
\draw [dred,rotate around={-45:(2.8,2.8)}] (2.65,2.74) rectangle +(0.3,0.65);
\node at (0.85,2.85) {$i$};
\node at (2.75,1.05) {$j$};


\node [above] at (2.1,2.55) {$B'$};
\node [right] at (2.55,2.15) {$B$};
\fill [black,radius=1.5pt] (2.5,2.35) circle;
\fill [black,radius=1.5pt] (2.35,2.5) circle;
\node [below right] at (3.1,3.25) {$C$};
\fill [black,radius=1.5pt] (3.22,3.22) circle;
\fill [black,radius=1.5pt] (3.6,3.6) circle;
\node [right] at (3.5,3.45) {$D$};


\draw [densely dotted] (1.1,2.35) -- (3,2.35);
\draw [densely dotted] (1.1,2.65) -- (3,2.65);
\draw [densely dotted] (2.35,1.35) -- (2.35,3);
\draw [densely dotted] (2.65,1.35) -- (2.65,3);

\draw [line width=1pt] (0,0.5) rectangle (3.6,3.6);
\node [below,opacity=0] at (1.5,0.8) {{$\overline{S_{ij}^{\perp}} = \underline{S_{ij}^{\parallel}}$}};
\end{tikzpicture}

==> figures/VehiclesMergingPaths_diagram.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}
\path[use as bounding box] (-1.5,-0.2) rectangle (10,6);

\node (v2) at (10,0) {};
\node [above left] at (10,0) {$s_{i}$};
\node (v3) at (0,6) {};
\node [below left] at (0,6) {$s_j$};
\draw [>=latex,->]  (0,0) -- (v2);
\draw [>=latex,->]  (0,0) -- (v3);
\draw [fill=lblue, draw=lblued]  (4, 5.5) -- (1.5,3) -- (1.5,1) -- +(2,0) -- (8,5.5);
\node at (4,3.5) {$\mathcal C_{ij}$};
\end{tikzpicture}

==> figures/VehiclesSamePath.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}
\path[use as bounding box] (0,-4) rectangle (10,3);
\tikzstyle{lw} = [line width=2pt]
\node (v1) at (0,0) {};
\node (v2) at (10,0) {};
\draw [-triangle 60, lw] (v1) edge (v2);
\draw [-triangle 60, lw] (2,0) rectangle (2,0);
\fill  [dred] (1,0.5) rectangle +(2,-1);
\fill  [dred] (5,0.5) rectangle +(2,-1);
\node at (2,0) {2};
\node at (6,0) {1};
\end{tikzpicture}

==> figures/VehiclesSamePath_diagram.tikz <==
\usetikzlibrary{arrows,arrows.meta}
\definecolor{lblued}{HTML}{17365D}
\definecolor{lblue}{HTML}{95B3D7}
\definecolor{dred}{HTML}{C0504D}
\definecolor{llblue}{HTML}{B8CCE4}
\begin{tikzpicture}
\path[use as bounding box] (-1.5,-0.2) rectangle (10,6);

\node (v2) at (10,0) {};
\node [above left] at (10,0) {$s_{i}$};
\node (v3) at (0,6) {};
\draw [fill=lblue,draw=lblued] (3.5,5.5) -- (0,2) -- (0,0) -- (2,0) -- (7.5,5.5);
\draw [>=latex,->]  (0,0) -- (v2);
\draw [>=latex,->]  (0,0) -- (v3);
\node [below left] at (0,6) {$s_j$};
\node at (3.5,3.5) {$\mathcal C_{ij}$};
\end{tikzpicture}

==> figures/coordination-space-3d.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{tikz-3dplot}

\begin{document}
\tdplotsetmaincoords{60}{20}
\usetikzlibrary{3d}

\begin{tikzpicture}%[tdplot_main_coords]

\tikzstyle{grid}=[thin,color=red,tdplot_rotated_coords]

\pgfmathsetmacro{\cubex}{10}
\pgfmathsetmacro{\cubey}{1}
\pgfmathsetmacro{\cubez}{1}

\draw [blue,mark options={fill=white}, mark repeat=2, mark size=1.5] plot[mark=*] coordinates { (0,0,2.5) 
(0.052,0.148913167799,2.5985) 
(0.108,0.295239503396,2.694) 
(0.168,0.438565838993,2.7865) 
(0.232,0.57889217459,2.876) 
(0.300000000001,0.716218510187,2.9625) 
(0.372000000001,0.850544845784,3.046) 
(0.448000000001,0.981871181381,3.1265) 
(0.528000000001,1.11019751698,3.204) 
(0.612000000001,1.23552385258,3.2785) 
(0.700000000001,1.35785018817,3.35) 
(0.792000000001,1.47717652377,3.4185) 
(0.888000000001,1.59350285937,3.484) 
(0.988000000001,1.70682919496,3.5465) 
(1.092,1.81715553056,3.606) 
(1.2,1.92448186616,3.6625) 
(1.312,2.02880820176,3.716) 
(1.428,2.13013453735,3.7665) 
(1.548,2.22846087295,3.814) 
(1.672,2.32378720855,3.8585) 
(1.8,2.41611354414,3.9) 
(1.932,2.50543987974,3.9385) 
(2.068,2.59176621534,3.974) 
(2.208,2.67509255094,4.0065) 
(2.352,2.75541888653,4.036) 
(2.5,2.83274522213,4.0625) 
(2.65,2.90707155773,4.086) 
(2.8,2.97839789332,4.1065) 
(2.95,3.04672422892,4.124) 
(3.1,3.11205056452,4.1385) 
(3.25,3.17437690012,4.15) 
(3.4,3.23379006791,4.1585) 
(3.55,3.29379006791,4.164) 
(3.7,3.35779006791,4.1665) 
(3.85,3.42579006791,4.167) 
(4,3.49779006791,4.167) 
(4.15,3.57379006791,4.167) 
(4.3,3.65379006791,4.167) 
(4.45,3.73779006791,4.167) 
(4.6,3.82579006791,4.167) 
(4.75,3.91779006791,4.167) 
(4.9,4.01379006791,4.16871226022) 
(5.05,4.11379006791,4.17413678065) 
(5.2,4.21779006791,4.18356130108) 
(5.35,4.32579006791,4.19698582152) 
(5.5,4.43779006791,4.21441034195) 
(5.65,4.55379006791,4.23583486239) 
(5.8,4.67379006791,4.26125938282) 
(5.95,4.79779006791,4.29068390325) 
(6.1,4.92579006791,4.32410842369) 
(6.25,5.05779006791,4.36153294412) 
(6.4,5.19379006791,4.40295746455) 
(6.55,5.33379006791,4.44838198499) 
(6.7,5.47779006791,4.49780650542) 
(6.85,5.62579006791,4.55123102585) 
(7,5.77579006791,4.60865554629) 
(7.15,5.92579006791,4.67008006672) 
(7.3,6.07579006791,4.73550458716) 
(7.45,6.22579006791,4.80492910759) 
(7.6,6.37579006791,4.87835362802) 
(7.75,6.52579006791,4.95577814846) 
(7.9,6.67579006791,5.03720266889) 
(8.05,6.82579006791,5.12262718932) 
(8.2,6.97579006791,5.21205170976) 
(8.35,7.12579006791,5.30547623019) 
(8.5,7.27579006791,5.40290075063) 
(8.65,7.42579006791,5.50432527106) 
(8.8,7.57579006791,5.60974979149) 
(8.95,7.72579006791,5.71917431193) 
(9.1,7.87579006791,5.83259883236) 
(9.25,8.02579006791,5.95002335279) 
(9.4,8.17579006791,6.07144787323) 
(9.55,8.32579006791,6.19687239366) 
(9.7,8.47579006791,6.3262969141) 
(9.85,8.62579006791,6.45972143453) 
(9.954,8.77579006791,6.59714595496) 
(9.954,8.92579006791,6.7385704754) 
(9.954,9.07579006791,6.88399499583) 
(9.954,9.22579006791,7.03270725605) 
(9.954,9.37579006791,7.18270725605) 
(9.954,9.52579006791,7.33270725605) 
(9.954,9.67579006791,7.48270725605) 
(9.954,9.82579006791,7.63270725605) 
(9.954,9.97579006791,7.78270725605) 
(9.954,10,7.93270725605) 
(9.954,10,8.08270725605) 
(9.954,10,8.23270725605) 
(9.954,10,8.38270725605) 
(9.954,10,8.53270725605) 
(9.954,10,8.68270725605) 
(9.954,10,8.83270725605) 
(9.954,10,8.98270725605) 
(9.954,10,9.13270725605) 
(9.954,10,9.28270725605) 
(9.954,10,9.43270725605) 
(9.954,10,9.58270725605) 
(9.954,10,9.73270725605) 
(9.954,10,9.88270725605) 
(9.954,10,10)};

\draw [green,mark options={fill=white}, mark repeat=2, mark size=1.5] plot[mark=*] coordinates { (0,0,2.5) 
(0.052,0.1485,2.5985) 
(0.108,0.294,2.694) 
(0.168,0.4365,2.7865) 
(0.232,0.576,2.876) 
(0.300000000001,0.7125,2.9625) 
(0.372000000001,0.846,3.046) 
(0.448000000001,0.9765,3.1265) 
(0.528000000001,1.104,3.204) 
(0.612000000001,1.2285,3.2785) 
(0.700000000001,1.35,3.35) 
(0.792000000001,1.4685,3.4185) 
(0.888000000001,1.584,3.484) 
(0.988000000001,1.6965,3.5465) 
(1.092,1.806,3.606) 
(1.2,1.9125,3.6625) 
(1.312,2.016,3.716) 
(1.428,2.1165,3.7665) 
(1.548,2.214,3.814) 
(1.672,2.3085,3.8585) 
(1.8,2.4,3.9) 
(1.932,2.4885,3.9385) 
(2.068,2.574,3.974) 
(2.208,2.6565,4.0065) 
(2.352,2.736,4.036) 
(2.5,2.8125,4.0625) 
(2.65,2.886,4.086) 
(2.8,2.9565,4.1065) 
(2.95,3.024,4.124) 
(3.1,3.0885,4.1385) 
(3.25,3.15,4.15) 
(3.4,3.2085,4.16127446597) 
(3.55,3.264,4.17582339791) 
(3.7,3.3165,4.19437232986) 
(3.85,3.366,4.2169212618) 
(4,3.4125,4.24347019374) 
(4.15,3.456,4.27401912568) 
(4.3,3.4965,4.30856805763) 
(4.45,3.53720514799,4.34711698957) 
(4.6,3.58161544396,4.38966592151) 
(4.75,3.63002573994,4.43621485345) 
(4.9,3.68243603592,4.4867637854) 
(5.05,3.73884633189,4.54131271734) 
(5.2,3.79925662787,4.59986164928) 
(5.35,3.86366692385,4.66241058122) 
(5.5,3.93207721982,4.72895951316) 
(5.65,4.0044875158,4.79950844511) 
(5.8,4.08089781177,4.87405737705) 
(5.95,4.16130810775,4.95260630899) 
(6.1,4.24571840373,5.03515524093) 
(6.25,4.3341286997,5.12170417288) 
(6.4,4.42653899568,5.21225310482) 
(6.55,4.52294929166,5.30680203676) 
(6.7,4.62335958763,5.4053509687) 
(6.85,4.72776988361,5.50789990065) 
(7,4.83618017959,5.61444883259) 
(7.15,4.94859047556,5.72499776453) 
(7.3,5.06500077154,5.83954669647) 
(7.45,5.18541106751,5.95809562842) 
(7.6,5.30982136349,6.08064456036) 
(7.75,5.43823165947,6.2071934923) 
(7.9,5.57064195544,6.33774242424) 
(8.05,5.70705225142,6.47229135619) 
(8.2,5.8474625474,6.61084028813) 
(8.35,5.99187284337,6.75338922007) 
(8.5,6.14007799136,6.89993815201) 
(8.65,6.29007799136,7.04921261798) 
(8.8,6.44007799136,7.19921261798) 
(8.95,6.59007799136,7.34921261798) 
(9.1,6.74007799136,7.49921261798) 
(9.25,6.89007799136,7.64921261798) 
(9.4,7.04007799136,7.79921261798) 
(9.55,7.19007799136,7.94921261798) 
(9.7,7.34007799136,8.09921261798) 
(9.85,7.49007799136,8.24921261798) 
(9.954,7.64007799136,8.39921261798) 
(9.954,7.79007799136,8.54921261798) 
(9.954,7.94007799136,8.69921261798) 
(9.954,8.09007799136,8.84921261798) 
(9.954,8.24007799136,8.99921261798) 
(9.954,8.39007799136,9.14921261798) 
(9.954,8.54007799136,9.29921261798) 
(9.954,8.69007799136,9.44921261798) 
(9.954,8.84007799136,9.59921261798) 
(9.954,8.99007799136,9.74921261798) 
(9.954,9.14007799136,9.89921261798) 
(9.954,9.29007799136,10) 
(9.954,9.44007799136,10) 
(9.954,9.59007799136,10) 
(9.954,9.74007799136,10) 
(9.954,9.89007799136,10) 
(9.954,10,10)};

\draw [red,mark options={fill=white}, mark repeat=2, mark size=1.5] plot[mark=*] coordinates {(0,0,2.5) 
(0.052,0.15,2.602) 
(0.108,0.3,2.708) 
(0.168,0.45,2.818) 
(0.232,0.6,2.932) 
(0.300000000001,0.75,3.05) 
(0.372000000001,0.9,3.172) 
(0.448000000001,1.05,3.298) 
(0.528000000001,1.2,3.428) 
(0.612000000001,1.35,3.562) 
(0.700000000001,1.5,3.7) 
(0.792000000001,1.65,3.842) 
(0.888000000001,1.8,3.988) 
(0.988000000001,1.95,4.137) 
(1.092,2.1,4.287) 
(1.2,2.25,4.437) 
(1.312,2.4,4.587) 
(1.428,2.55,4.737) 
(1.548,2.7,4.887) 
(1.672,2.85,5.037) 
(1.8,3,5.187) 
(1.932,3.15,5.337) 
(2.068,3.3,5.487) 
(2.208,3.45,5.637) 
(2.352,3.6,5.787) 
(2.5,3.75,5.937) 
(2.65,3.9,6.087) 
(2.8,4.05,6.237) 
(2.95,4.2,6.387) 
(3.1,4.35,6.537) 
(3.25,4.5,6.687) 
(3.4,4.65,6.837) 
(3.55,4.8,6.987) 
(3.7,4.95,7.137) 
(3.85,5.1,7.287) 
(4,5.25,7.437) 
(4.15,5.4,7.587) 
(4.3,5.55,7.737) 
(4.45,5.7,7.887) 
(4.6,5.85,8.037) 
(4.75,6,8.187) 
(4.9,6.15,8.337) 
(5.05,6.3,8.487) 
(5.2,6.45,8.637) 
(5.35,6.6,8.787) 
(5.5,6.75,8.937) 
(5.65,6.9,9.087) 
(5.8,7.05,9.237) 
(5.95,7.2,9.387) 
(6.1,7.35,9.537) 
(6.25,7.5,9.687) 
(6.4,7.65,9.837) 
(6.55,7.8,9.987) 
(6.7,7.95,10) 
(6.85,8.1,10) 
(7,8.25,10) 
(7.15,8.4,10) 
(7.3,8.55,10) 
(7.45,8.7,10) 
(7.6,8.85,10) 
(7.75,9,10) 
(7.9,9.15,10) 
(8.05,9.3,10) 
(8.2,9.45,10) 
(8.35,9.6,10) 
(8.5,9.75,10) 
(8.65,9.9,10) 
(8.8,10,10) 
(8.95,10,10) 
(9.1,10,10) 
(9.25,10,10) 
(9.4,10,10) 
(9.55,10,10) 
(9.7,10,10) 
(9.85,10,10) 
(9.954,10,10)};

\draw[fill=red,fill opacity=1] (10,6.06,5.73) --  ++(-\cubex,0,0) -- ++(0,-\cubey,0)  -- ++(\cubex,0,0) -- cycle;
\draw[fill=red,fill opacity=1] (10,6.06,5.73)  -- ++(0,0,-\cubez)  -- ++(0,-\cubey,0)  -- ++(0,0,\cubez) -- cycle;
\draw[fill=red,fill opacity=1]  (10,6.06,5.73)   -- ++(-\cubex,0,0)  -- ++(0,0,-\cubez)  -- ++(\cubex,0,0) -- cycle;

\draw[fill=blue,fill opacity=1] (5.77,10,5.87)  -- ++(0,-\cubex,0)  -- ++(0,0,-\cubey)  -- ++(0,\cubex,0) -- cycle;
\draw[fill=blue,fill opacity=1] (5.77,10,5.87)  -- ++(-\cubez,0,0)  -- ++(0,0,-\cubey)  -- ++(\cubez,0,0) -- cycle;
\draw[fill=blue,fill opacity=1] (5.77,10,5.87)  -- ++(0,-\cubex,0)  -- ++(-\cubez,0,0)  -- ++(0,\cubex,0) -- cycle;

\draw[fill=green,fill opacity=1] (5.97,5.92,10)  -- ++(0,0,-\cubex)  -- ++(-\cubey,0,0)  -- ++(0,0,\cubex) -- cycle;
\draw[fill=green,fill opacity=1] (5.97,5.92,10)  -- ++(0,-\cubez,0)  -- ++(-\cubey,0,0)  -- ++(0,\cubez,0) -- cycle;
\draw[fill=green,fill opacity=1] (5.97,5.92,10)  -- ++(0,0,-\cubex)  -- ++(0,-\cubez,0)  -- ++(0,0,\cubex) -- cycle;

\node at (0,0,0.2) {Origin};

\end{tikzpicture}
\end{document}

==> figures/paths-2lanes.tikz <==
\begin{tikzpicture}[scale=1.5]
%\useasboundingbox (3,3.7912) rectangle +(4,2.6);
% s-n
\draw [>=latex,] plot [smooth, tension=0.1] coordinates {(5.495000,4.195000) (5.495000,4.673000) (5.495000,5.000000) (5.495000,5.327000) (5.495000,5.805000)};
\draw [>=latex,] plot [smooth, tension=0.1] coordinates {(5.165000,4.195000) (5.165000,4.673000) (5.165000,5.000000) (5.165000,5.327000) (5.165000,5.805000)};
% s-w
\draw [>=latex,->] plot [smooth, tension=0.4] coordinates {(5.165,3.8482) (5.165000,4.195000) (5.104000,4.619000)  (4.922000,4.922000) (4.619000,5.104000) (4.195000,5.164000) (3.5,5.165)};
% w-n
\draw [>=latex,->] plot [smooth, tension=0.1] coordinates {(3.5,4.835) (4.195000,4.835000) (4.619000,4.896000) (4.922000,5.077000) (5.104000,5.381000) (5.165000,5.805000) (5.164,6.1262)};
% n-e
\draw [>=latex,->] plot [smooth, tension=0.4] coordinates {(4.835,6.1262) (4.835000,5.805000) (4.896000,5.381000)  (5.078000,5.077000) (5.381000,4.896000) (5.805000,4.835000) (6.5,4.836)};
% e-w
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(5.805000,5.495000) (5.327000,5.495000) (5.000000,5.495000) (4.673000,5.494000) (4.195000,5.494000) };
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(5.805000,5.165000) (5.327000,5.165000) (5.000000,5.165000) (4.673000,5.164000) (4.195000,5.164000)};
% n-s
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(4.835000,5.805000) (4.835000,5.327000) (4.835000,5.000000) (4.836000,4.673000) (4.836000,4.195000)};
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(4.505000,5.805000) (4.505000,5.327000) (4.505000,5.000000) (4.506000,4.673000) (4.506000,4.195000)};
% s-e
\draw [>=latex,->] plot [smooth, tension=0.1] coordinates {(5.495,3.8482) (5.495000,4.195000) (5.514000,4.331000) (5.573000,4.428000) (5.669000,4.486000) (5.805000,4.505000) (6.5,4.506)};
% w-s
\draw [>=latex,->] plot [smooth, tension=0.1] coordinates {(3.5,4.505) (4.195000,4.505000) (4.331000,4.486000) (4.428000,4.427000) (4.486000,4.331000) (4.506000,4.195000) (4.505,3.8482)};
% e-n
\draw [>=latex,->] plot [smooth, tension=0.4] coordinates {(6.5,5.495) (5.805000,5.495000) (5.669000,5.514000) (5.572000,5.572000) (5.514000,5.669000) (5.495000,5.805000) (5.494,6.1262)};
% n-w
\draw [>=latex,->] plot [smooth, tension=0.1] coordinates {(4.505,6.1262) (4.505000,5.805000) (4.486000,5.669000) (4.427000,5.572000) (4.331000,5.514000) (4.195000,5.494000) (3.5,5.495)};
% w-e
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(4.195000,4.505000) (4.673000,4.505000) (5.000000,4.505000) (5.327000,4.505000) (5.805000,4.505000)};
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(4.195000,4.835000) (4.673000,4.835000) (5.000000,4.835000) (5.327000,4.835000) (5.805000,4.835000)};
% e-s
\draw [>=latex,->] plot [smooth, tension=0.4] coordinates {(6.5,5.165) (5.805000,5.165000) (5.381000,5.104000) (5.078000,4.922000) (4.896000,4.619000) (4.836000,4.195000) (4.835,3.8482)};

\draw [line width=1pt] (4.0754,4.0754) rectangle (5.936,5.936);
\node [align=center] at (6.37,5.9376) {Coordination\\ region};
\node [above left] at (4.35,5.9262) {North};
\node [above left] at (3.5,4.87) {West};
\node [above right] at (6.5,4.87) {East};
\node [below left] at (4.5,4.071) {South};
\end{tikzpicture}

==> figures/paths-2lanes.tikz.preview.tex <==
%& C:\Users\Florent\AppData\Roaming\TikzEdt\TikzEdt\023~1.0\TEMP_H~1
\begin{document}
\begin{tikzpicture}[scale=1.5]
%\useasboundingbox (3,3.7912) rectangle +(4,2.6);
% s-n
\draw [>=latex,] plot [smooth, tension=0.1] coordinates {(5.495000,4.195000) (5.495000,4.673000) (5.495000,5.000000) (5.495000,5.327000) (5.495000,5.805000)};
\draw [>=latex,] plot [smooth, tension=0.1] coordinates {(5.165000,4.195000) (5.165000,4.673000) (5.165000,5.000000) (5.165000,5.327000) (5.165000,5.805000)};
% s-w
\draw [>=latex,->] plot [smooth, tension=0.4] coordinates {(5.165,3.8482) (5.165000,4.195000) (5.104000,4.619000)  (4.922000,4.922000) (4.619000,5.104000) (4.195000,5.164000) (3.5,5.165)};
% w-n
\draw [>=latex,->] plot [smooth, tension=0.1] coordinates {(3.5,4.835) (4.195000,4.835000) (4.619000,4.896000) (4.922000,5.077000) (5.104000,5.381000) (5.165000,5.805000) (5.164,6.1262)};
% n-e
\draw [>=latex,->] plot [smooth, tension=0.4] coordinates {(4.835,6.1262) (4.835000,5.805000) (4.896000,5.381000)  (5.078000,5.077000) (5.381000,4.896000) (5.805000,4.835000) (6.5,4.836)};
% e-w
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(5.805000,5.495000) (5.327000,5.495000) (5.000000,5.495000) (4.673000,5.494000) (4.195000,5.494000) };
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(5.805000,5.165000) (5.327000,5.165000) (5.000000,5.165000) (4.673000,5.164000) (4.195000,5.164000)};
% n-s
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(4.835000,5.805000) (4.835000,5.327000) (4.835000,5.000000) (4.836000,4.673000) (4.836000,4.195000)};
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(4.505000,5.805000) (4.505000,5.327000) (4.505000,5.000000) (4.506000,4.673000) (4.506000,4.195000)};
% s-e
\draw [>=latex,->] plot [smooth, tension=0.1] coordinates {(5.495,3.8482) (5.495000,4.195000) (5.514000,4.331000) (5.573000,4.428000) (5.669000,4.486000) (5.805000,4.505000) (6.5,4.506)};
% w-s
\draw [>=latex,->] plot [smooth, tension=0.1] coordinates {(3.5,4.505) (4.195000,4.505000) (4.331000,4.486000) (4.428000,4.427000) (4.486000,4.331000) (4.506000,4.195000) (4.505,3.8482)};
% e-n
\draw [>=latex,->] plot [smooth, tension=0.4] coordinates {(6.5,5.495) (5.805000,5.495000) (5.669000,5.514000) (5.572000,5.572000) (5.514000,5.669000) (5.495000,5.805000) (5.494,6.1262)};
% n-w
\draw [>=latex,->] plot [smooth, tension=0.1] coordinates {(4.505,6.1262) (4.505000,5.805000) (4.486000,5.669000) (4.427000,5.572000) (4.331000,5.514000) (4.195000,5.494000) (3.5,5.495)};
% w-e
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(4.195000,4.505000) (4.673000,4.505000) (5.000000,4.505000) (5.327000,4.505000) (5.805000,4.505000)};
\draw [>=latex] plot [smooth, tension=0.1] coordinates {(4.195000,4.835000) (4.673000,4.835000) (5.000000,4.835000) (5.327000,4.835000) (5.805000,4.835000)};
% e-s
\draw [>=latex,->] plot [smooth, tension=0.4] coordinates {(6.5,5.165) (5.805000,5.165000) (5.381000,5.104000) (5.078000,4.922000) (4.896000,4.619000) (4.836000,4.195000) (4.835,3.8482)};

\draw [line width=1pt] (4.0754,4.0754) rectangle (5.936,5.936);
\node [align=center] at (6.37,5.9376) {Coordination\\ region};
\node [above left] at (4.35,5.9262) {North};
\node [above left] at (3.5,4.87) {West};
\node [above right] at (6.5,4.87) {East};
\node [below left] at (4.5,4.071) {South};

\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}

\end{document}


==> figures/paths.tikz <==
\begin{tikzpicture} 
\draw [thick] (8,8) rectangle +(4,4); 
\node [align=center, above] at (12,12) {Coordination\\ region};

\draw [>=latex,->] plot [smooth] coordinates {(10.825,7.65) (10.825000,8.865000) (10.825000,9.539000) (10.825000,10.000000) (10.825000,10.461000) (10.825000,11.135000) (10.824,12.3)};
\draw [>=latex,->] plot [smooth] coordinates {(10.495,7.65) (10.495000,8.865000) (10.495000,9.539000) (10.495000,10.000000) (10.495000,10.461000) (10.495000,11.135000) (10.494,12.3)};
\draw [>=latex,->] plot [smooth] coordinates {(10.165,7.65) (10.165000,8.865000) (10.084000,9.433000) (9.840000,9.840000)  (9.434000,10.083000) (8.865000,10.164000) (7.000000,10.165000)};
\draw [>=latex,->] plot [smooth] coordinates {(7.000000,9.835000) (8.865000,9.835000) (9.434000,9.916000) (9.840000,10.160000) (10.084000,10.566000) (10.165000,11.135000) (10.164,12.3)};
\draw [>=latex,->] plot [smooth] coordinates {(9.835,12.3) (9.835000,11.135000) (9.916000,10.566000)  (10.335000,10.055000) (10.566000,9.916000) (11.135000,9.835000) (13.000000,9.836000)};
\draw [>=latex,->] plot [smooth] coordinates {(13.000000,10.825000) (11.135000,10.825000) (10.461000,10.825000) (10.000000,10.825000) (9.539000,10.825000) (8.865000,10.824000) (7.000000,10.825000)};
\draw [>=latex,->] plot [smooth] coordinates {(9.175,12.3) (9.175000,11.135000) (9.175000,10.461000) (9.175000,10.000000) (9.175000,9.539000) (9.176000,8.865000) (9.175,7.65)};
\draw [>=latex,->] plot [smooth] coordinates {(9.505,12.3) (9.505000,11.135000) (9.505000,10.461000) (9.505000,10.000000) (9.505000,9.539000) (9.506000,8.865000) (9.505,7.65)};
\draw [>=latex,->] plot [smooth] coordinates {(13.000000,10.495000) (11.135000,10.495000) (10.461000,10.495000) (10.000000,10.495000) (9.539000,10.495000) (8.865000,10.494000) (7.000000,10.495000)};
\draw [>=latex,->] plot [smooth] coordinates {(7.000000,9.175000) (8.865000,9.175000) (9.539000,9.175000) (10.000000,9.175000) (10.461000,9.175000) (11.135000,9.175000) (13.000000,9.176000)};
\draw [>=latex,->] plot [smooth] coordinates {(13.000000,10.165000) (11.135000,10.165000) (10.567000,10.084000) (10.160000,9.840000) (9.917000,9.434000) (9.836000,8.865000) (9.835,7.65)};
\draw [>=latex,->] plot [smooth] coordinates {(7.000000,9.505000) (8.865000,9.505000) (9.539000,9.505000) (10.000000,9.505000) (10.461000,9.505000) (11.135000,9.505000) (13.000000,9.506000)};

\draw [>=latex] plot [smooth] coordinates { (11.135000,10.825000) (10.999000,10.844000) (10.902000,10.902000) (10.844000,10.999000) (10.825000,11.135000) };
\draw [>=latex] plot [smooth] coordinates { (8.865000,9.175000) (9.001000,9.156000) (9.098000,9.097000) (9.156000,9.001000) (9.176000,8.865000) };
\draw [>=latex] plot [smooth] coordinates { (9.175000,11.135000) (9.156000,10.999000) (9.097000,10.902000) (9.001000,10.844000) (8.865000,10.824000) };
\draw [>=latex] plot [smooth] coordinates { (10.825000,8.865000) (10.844000,9.001000) (10.903000,9.098000) (10.999000,9.156000) (11.135000,9.175000) };


\node [above right] at (10.95,7.45) {South};
\node [below left] at (9,12.5) {North};
\node [below left] at (13,11.5) {East};
\node [below right] at (7,8.9) {West};
\end{tikzpicture}

==> figures/timestep-slope.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
% \usepgfplotslibrary{statistics}
%%%

\begin{tikzpicture}

  \begin{axis}
  [
  legend pos = north west,
  ylabel = Optimality loss (\%),
  xlabel = Time step duration (s),
  yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
  yticklabel style={/pgf/number format/.cd,fixed,precision=2}]
  xmin = 0,
  xmax = 5,
  ymin = -0.05,
  ymax = 0.5
  ]

    \addplot[only marks,red,mark=*]
    coordinates {
(5,0.361117898395002)
(3,0.182004819114411)
(2.5,0.152290798063896)
(2,0.112851272992008)
(1.75,0.115801126186598)
(1.5,0.0908749235403664)
(1,0.0559137016502593)
(0.75,0.0371825174969956)
(0.5,0.0186431127189177)
(0.25,0)
    };
  \addplot[forget plot,red][domain=0.25:5, samples=100]{0.0736*x - 0.0216};

    \addplot[only marks,green!50!black,mark=triangle*]
    coordinates {
(5,0.433838288499759)
(3,0.207899633254335)
(2.5,0.183155404438914)
(2,0.130522947956969)
(1.75,0.129434012154271)
(1.5,0.105446401968323)
(1,0.063558431580903)
(0.75,0.0386013796438159)
(0.5,0.0199523257945586)
(0.25,0)
    };
  \addplot[dashed,forget plot,green!50!black][domain=0.25:5, samples=100]{0.0885*x - 0.0302};

    \addplot[only marks,blue,mark=diamond*]
    coordinates {
(5,0.241838969382622)
(3,0.138107782242125)
(2.5,0.126639630565143)
(2,0.0897215659149533)
(1.75,0.0776533765807867)
(1.5,0.0628610706573545)
(1,0.0350210588465878)
(0.75,0.024351175303271)
(0.5,0.0102617051889581)
(0.25,0)
    };
  \addplot[dashdotted,forget plot,blue][domain=0.25:5, samples=100]{0.0516*x - 0.0136};

	\legend{Reference, Higher acc.,Lower speed}
  \end{axis}
\end{tikzpicture}

==> figures/timestep-suboptimality.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
% \usepgfplotslibrary{statistics}
%%%

\begin{tikzpicture}

  \begin{axis}
  [
  legend pos = north west,
  ylabel = Optimality loss (\%),
  xlabel = Time step duration (s),
  yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
  yticklabel style={/pgf/number format/.cd,fixed,precision=2}]
  xmin = 0,
  xmax = 5,
  ymin = -0.05,
  ymax = 0.5
  ]

    \addplot[only marks][error bars/.cd, y dir=both,y explicit]
    coordinates {
(5,0.361378255721103) += (0,0.208713035467483) -= (0,0.155385038709442)
(3,0.183559377535048) += (0,0.115246334095409) -= (0,0.0750016366080466)
(2.5,0.153962068058265) += (0,0.0956063271651555) -= (0,0.0611061986626641)
(2,0.111417365368642) += (0,0.0726156112164232) -= (0,0.0446269670587904)
(1.75,0.114594442154134) += (0,0.0739692353259999) -= (0,0.0460225714807753)
(1.5,0.0908579472468762) += (0,0.0615814590353103) -= (0,0.0369849151727204)
(1,0.0569877198391904) += (0,0.0391067299112796) -= (0,0.0218791076865788)
(0.75,0.0380989180798935) += (0,0.0278683201366752) -= (0,0.0144711065931715)
(0.5,0.0211160982025948) += (0,0.0157981518554043) -= (0,0.00928991156938776)
(0.25,0.00433252523760533) += (0,0.00496362540064112) -= (0,0.00790123273545132)
(0.125,0) += (0,0) -= (0,0)
    };

	
  \addplot[dashed][domain=0.125:5, samples=100]{0.0723*x - 0.0175};

	\legend{Average,Avg. (lin. fit)}
  \end{axis}
\end{tikzpicture}

==> figures/traj-fcfs.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
%%%
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

\pgfplotsset{axis line on top/.style={
  axis line style=transparent,
  ticklabel style=transparent,
  tick style=transparent,
  axis on top=false,
  after end axis/.append code={
    \pgfplotsset{axis line style=opaque,
      ticklabel style=opaque,
      tick style=opaque,
      grid=none}
    \pgfplotsdrawaxis}
  }
}

\begin{tikzpicture}

  \begin{axis}
  [
  cycle list={black},
  xmin = 0,
  xmax = 65,
  ymin = 0,
  ymax = 120,
  xlabel = Time (s),
  ylabel = Position (m),
  ylabel shift = -0.2cm,
  axis line on top
  ]
  \fill [black!20!white] (axis cs:0,95) rectangle (axis cs:70,110);
  \addplot[mark=none] coordinates {(0.0,7.66172953601) (1.0,21.3412753239) (2.0,36.3412753239) (3.0,51.3412753239) (4.0,66.3412753239) (5.0,81.3412753239) (6.0,96.3412753239) (7.0,111.341275324) (8.0,126.341275324) (9.0,141.341275324) (10.0,156.341275324) (11.0,171.341275324) (12.0,186.341275324) (13.0,200.0) (14.0,200.0) (15.0,200.0) (16.0,200.0) (17.0,200.0) (18.0,200.0) (19.0,200.0) (20.0,200.0) (21.0,200.0) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(0.0,0.0) (1.0,13.1993003715) (2.0,28.1993003715) (3.0,43.1993003715) (4.0,57.5577503096) (5.0,69.7746501857) (6.0,82.4915500619) (7.0,97.35) (8.0,112.35) (9.0,127.35) (10.0,142.35) (11.0,157.35) (12.0,172.35) (13.0,187.35) (14.0,200.0) (15.0,200.0) (16.0,200.0) (17.0,200.0) (18.0,200.0) (19.0,200.0) (20.0,200.0) (21.0,200.0) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(1.0,-6.92402368648) (2.0,5.09930037149) (3.0,18.6109624005) (4.0,33.6109624005) (5.0,48.6109624005) (6.0,63.6109624005) (7.0,78.6109624005) (8.0,93.6109624005) (9.0,108.6109624) (10.0,123.6109624) (11.0,138.6109624) (12.0,153.6109624) (13.0,168.6109624) (14.0,183.6109624) (15.0,198.6109624) (16.0,200.0) (17.0,200.0) (18.0,200.0) (19.0,200.0) (20.0,200.0) (21.0,200.0) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(2.0,3.59397573271) (3.0,18.5939757327) (4.0,33.5939757327) (5.0,48.5939757327) (6.0,62.0939757327) (7.0,73.3579817995) (8.0,85.8859939332) (9.0,100.65) (10.0,115.65) (11.0,130.65) (12.0,145.65) (13.0,160.65) (14.0,175.65) (15.0,190.65) (16.0,200.0) (17.0,200.0) (18.0,200.0) (19.0,200.0) (20.0,200.0) (21.0,200.0) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(2.0,-16.2138574929) (3.0,-3.00069962851) (4.0,10.2124582359) (5.0,24.3190371681) (6.0,39.3190371681) (7.0,54.3190371681) (8.0,68.334518584) (9.0,82.35) (10.0,97.35) (11.0,112.35) (12.0,127.35) (13.0,142.35) (14.0,157.35) (15.0,172.35) (16.0,187.35) (17.0,200.0) (18.0,200.0) (19.0,200.0) (20.0,200.0) (21.0,200.0) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(3.0,0.49397573271) (4.0,12.4939757327) (5.0,26.9939757327) (6.0,41.9939757327) (7.0,56.4366464439) (8.0,68.8219878664) (9.0,78.2073292888) (10.0,87.65) (11.0,100.65) (12.0,115.65) (13.0,130.65) (14.0,145.65) (15.0,160.65) (16.0,175.65) (17.0,190.65) (18.0,200.0) (19.0,200.0) (20.0,200.0) (21.0,200.0) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(3.0,-22.62241391) (4.0,-11.1006996285) (5.0,0.421014653029) (6.0,13.6818717938) (7.0,28.6818717938) (8.0,42.9598931615) (9.0,55.0159358969) (10.0,67.5719786323) (11.0,82.35) (12.0,97.35) (13.0,112.35) (14.0,127.35) (15.0,142.35) (16.0,157.35) (17.0,172.35) (18.0,187.35) (19.0,200.0) (20.0,200.0) (21.0,200.0) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[red,mark=none] coordinates {(4.0,-10.6060242673) (5.0,4.39397573271) (6.0,19.3939757327) (7.0,34.3939757327) (8.0,47.8939757327) (9.0,58.3939757327) (10.0,66.7079817995) (11.0,75.1789908998) (12.0,86.4929969666) (13.0,100.65) (14.0,115.65) (15.0,130.65) (16.0,145.65) (17.0,160.65) (18.0,175.65) (19.0,190.65) (20.0,200.0) (21.0,200.0) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(4.0,-34.2006996285) (5.0,-19.2006996285) (6.0,-4.20069962851) (7.0,10.7993003715) (8.0,25.7993003715) (9.0,39.2993003715) (10.0,50.0577503096) (11.0,58.8246501857) (12.0,68.8415500619) (13.0,82.35) (14.0,97.35) (15.0,112.35) (16.0,127.35) (17.0,142.35) (18.0,157.35) (19.0,172.35) (20.0,187.35) (21.0,200.0) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(5.0,-13.7060242673) (6.0,-3.70602426729) (7.0,6.29397573271) (8.0,18.2939757327) (9.0,32.7939757327) (10.0,47.7939757327) (11.0,61.2939757327) (12.0,71.7939757327) (13.0,79.5651805862) (14.0,88.1075902931) (15.0,100.65) (16.0,115.421204853) (17.0,130.421204853) (18.0,145.421204853) (19.0,160.421204853) (20.0,175.421204853) (21.0,190.421204853) (22.0,200.0) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(5.0,-37.3006996285) (6.0,-27.3006996285) (7.0,-17.3006996285) (8.0,-7.30069962851) (9.0,2.69930037149) (10.0,14.6993003715) (11.0,29.1993003715) (12.0,42.6993003715) (13.0,54.2746501857) (14.0,67.35) (15.0,82.35) (16.0,97.35) (17.0,112.35) (18.0,127.35) (19.0,142.35) (20.0,157.35) (21.0,172.35) (22.0,187.35) (23.0,200.0) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(6.0,-46.5945497078) (7.0,-35.4006996285) (8.0,-24.2068495492) (9.0,-13.01299947) (10.0,-1.81914939072) (11.0,9.37470068854) (12.0,22.4716257282) (13.0,37.4716257282) (14.0,52.4716257282) (15.0,67.4716257282) (16.0,82.4716257282) (17.0,97.4716257282) (18.0,112.471625728) (19.0,127.471625728) (20.0,142.471625728) (21.0,157.471625728) (22.0,172.471625728) (23.0,187.471625728) (24.0,200.0) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(7.0,-12.9673998474) (8.0,-1.80602426729) (9.0,9.35535131278) (10.0,22.4360391028) (11.0,37.4360391028) (12.0,52.212784215) (13.0,65.2662744393) (14.0,75.3197646636) (15.0,82.3732548879) (16.0,86.65) (17.0,91.65) (18.0,100.65) (19.0,113.65) (20.0,128.65) (21.0,143.65) (22.0,158.65) (23.0,173.65) (24.0,188.65) (25.0,200.0) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(7.0,-55.0812561878) (8.0,-43.5006996285) (9.0,-31.9201430692) (10.0,-20.3395865099) (11.0,-8.75902995065) (12.0,2.82152660864) (13.0,16.1118048883) (14.0,31.1118048883) (15.0,44.6118048883) (16.0,55.6713536662) (17.0,67.7904512221) (18.0,82.35) (19.0,97.35) (20.0,112.35) (21.0,127.35) (22.0,142.35) (23.0,157.35) (24.0,172.35) (25.0,187.35) (26.0,200.0) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(8.0,-22.3163427745) (9.0,-9.90602426729) (10.0,2.50429423989) (11.0,16.2094534935) (12.0,31.2094534935) (13.0,45.6388232606) (14.0,58.0765810207) (15.0,67.7560282253) (16.0,74.7693063918) (17.0,80.8313074399) (18.0,85.7708716266) (19.0,91.2104358133) (20.0,100.65) (21.0,113.869782093) (22.0,128.869782093) (23.0,143.869782093) (24.0,158.869782093) (25.0,173.869782093) (26.0,188.869782093) (27.0,200.0) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(8.0,-62.3109161001) (9.0,-51.6006996285) (10.0,-40.8904831569) (11.0,-30.1802666852) (12.0,-19.4700502136) (13.0,-8.75983374199) (14.0,1.95038272964) (15.0,14.6605992013) (16.0,29.5157074371) (17.0,44.5157074371) (18.0,59.5157074371) (19.0,73.5825659497) (20.0,85.2162829748) (21.0,97.35) (22.0,111.916858513) (23.0,126.916858513) (24.0,141.916858513) (25.0,156.916858513) (26.0,171.916858513) (27.0,186.916858513) (28.0,200.0) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(9.0,-29.9266478369) (10.0,-18.0060242673) (11.0,-6.08540069768) (12.0,5.83522287193) (13.0,16.8010643269) (14.0,28.8121236672) (15.0,43.1937959915) (16.0,56.7514447982) (17.0,67.8223766431) (18.0,76.1012280276) (19.0,82.32032686) (20.0,86.65) (21.0,91.65) (22.0,100.65) (23.0,113.65) (24.0,128.65) (25.0,143.65) (26.0,158.65) (27.0,173.65) (28.0,188.65) (29.0,200.0) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(9.0,-74.7006996285) (10.0,-59.7006996285) (11.0,-46.2006996285) (12.0,-35.1465978621) (13.0,-23.0383943293) (14.0,-8.48429256291) (15.0,6.51570743709) (16.0,21.5157074371) (17.0,35.0157074371) (18.0,47.1394223167) (19.0,57.886852076) (20.0,68.8454252167) (21.0,80.0151417389) (22.0,88.35) (23.0,97.35) (24.0,110.35) (25.0,125.35) (26.0,140.35) (27.0,155.35) (28.0,170.35) (29.0,185.35) (30.0,200.0) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(10.0,-36.1060242673) (11.0,-26.1060242673) (12.0,-16.1060242673) (13.0,-6.10602426729) (14.0,3.89397573271) (15.0,15.8939757327) (16.0,30.3939757327) (17.0,45.3939757327) (18.0,58.8939757327) (19.0,69.3939757327) (20.0,77.0219878664) (21.0,81.8744053841) (22.0,85.8744053841) (23.0,91.65) (24.0,100.65) (25.0,113.65) (26.0,128.65) (27.0,143.65) (28.0,158.65) (29.0,173.65) (30.0,188.65) (31.0,200.0) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(10.0,-82.8006996285) (11.0,-67.8006996285) (12.0,-52.8006996285) (13.0,-37.8006996285) (14.0,-22.8006996285) (15.0,-7.8006996285) (16.0,7.1993003715) (17.0,22.1993003715) (18.0,35.6993003715) (19.0,47.2139744573) (20.0,58.9938174753) (21.0,70.0241553395) (22.0,78.0544932037) (23.0,83.0848310679) (24.0,88.35) (25.0,97.35) (26.0,110.35) (27.0,125.35) (28.0,140.35) (29.0,155.35) (30.0,170.35) (31.0,185.35) (32.0,200.0) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(11.0,-48.6007176524) (12.0,-34.2060242673) (13.0,-20.2546976136) (14.0,-6.30337095987) (15.0,7.89397573271) (16.0,22.3939757327) (17.0,37.3939757327) (18.0,50.8939757327) (19.0,61.3939757327) (20.0,69.0219878664) (21.0,73.8744053841) (22.0,77.8744053841) (23.0,81.65) (24.0,85.05) (25.0,90.85) (26.0,100.65) (27.0,114.05) (28.0,129.05) (29.0,144.05) (30.0,159.05) (31.0,174.05) (32.0,189.05) (33.0,200.0) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(11.0,-90.9006996285) (12.0,-75.9006996285) (13.0,-60.9006996285) (14.0,-45.9006996285) (15.0,-30.9006996285) (16.0,-15.9006996285) (17.0,-2.4006996285) (18.0,11.0993003715) (19.0,24.5993003715) (20.0,36.6201920072) (21.0,47.1619752786) (22.0,54.70375855) (23.0,60.2559876393) (24.0,65.8029938197) (25.0,73.0764969098) (26.0,83.5921656366) (27.0,97.35) (28.0,112.35) (29.0,127.35) (30.0,142.35) (31.0,157.35) (32.0,172.35) (33.0,187.35) (34.0,200.0) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(12.0,-54.913395403) (13.0,-42.3060242673) (14.0,-29.6986531315) (15.0,-17.0912819958) (16.0,-4.48391086002) (17.0,8.12346027573) (18.0,21.9271458436) (19.0,35.4271458436) (20.0,47.8925026132) (21.0,59.3232161523) (22.0,67.7539296914) (23.0,73.1846432304) (24.0,76.4833333333) (25.0,78.5071428571) (26.0,81.8880952381) (27.0,89.269047619) (28.0,100.65) (29.0,114.84047619) (30.0,129.84047619) (31.0,144.84047619) (32.0,159.84047619) (33.0,174.84047619) (34.0,189.84047619) (35.0,200.0) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(12.0,-94.0006996285) (13.0,-84.0006996285) (14.0,-74.0006996285) (15.0,-64.0006996285) (16.0,-54.0006996285) (17.0,-44.0006996285) (18.0,-34.0006996285) (19.0,-24.0006996285) (20.0,-14.0006996285) (21.0,-4.0006996285) (22.0,5.9993003715) (23.0,17.9993003715) (24.0,32.4504829356) (25.0,45.8900795765) (26.0,59.3784936533) (27.0,72.8784936533) (28.0,84.3689957689) (29.0,97.35) (30.0,112.340502116) (31.0,127.340502116) (32.0,142.340502116) (33.0,157.340502116) (34.0,172.340502116) (35.0,187.340502116) (36.0,200.0) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(13.0,-60.4060242673) (14.0,-50.4060242673) (15.0,-40.4060242673) (16.0,-30.4060242673) (17.0,-20.4060242673) (18.0,-10.4060242673) (19.0,-1.90602426729) (20.0,6.59397573271) (21.0,17.0305968886) (22.0,29.9038392003) (23.0,43.7569335349) (24.0,55.0898798923) (25.0,64.2466846101) (26.0,71.2365619502) (27.0,77.7238066439) (28.0,84.0739442188) (29.0,90.6742552673) (30.0,100.65) (31.0,114.137872366) (32.0,129.137872366) (33.0,144.137872366) (34.0,159.137872366) (35.0,174.137872366) (36.0,189.137872366) (37.0,200.0) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(13.0,-107.100699629) (14.0,-92.1006996285) (15.0,-77.5227759939) (16.0,-63.8338141766) (17.0,-52.1117378112) (18.0,-43.0006996285) (19.0,-35.8756996285) (20.0,-27.6256996285) (21.0,-15.3756996285) (22.0,-2.6256996285) (23.0,9.9620688587) (24.0,24.4132514228) (25.0,37.8900795765) (26.0,51.2499319466) (27.0,64.4928085333) (28.0,74.73568512) (29.0,81.9785617067) (30.0,88.35) (31.0,97.35) (32.0,110.35) (33.0,125.35) (34.0,140.35) (35.0,155.35) (36.0,170.35) (37.0,185.35) (38.0,200.0) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(14.0,-68.5060242673) (15.0,-58.5060242673) (16.0,-48.5060242673) (17.0,-38.5060242673) (18.0,-28.5060242673) (19.0,-18.5060242673) (20.0,-8.50602426729) (21.0,1.49397573271) (22.0,13.4939757327) (23.0,27.9939757327) (24.0,41.4939757327) (25.0,52.1287978095) (26.0,61.3748638188) (27.0,69.7238066439) (28.0,76.0739442188) (29.0,81.7526139151) (30.0,86.3850759434) (31.0,91.5175379717) (32.0,100.65) (33.0,113.716231014) (34.0,128.716231014) (35.0,143.716231014) (36.0,158.716231014) (37.0,173.716231014) (38.0,188.716231014) (39.0,200.0) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(14.0,-114.126236603) (15.0,-100.200699629) (16.0,-86.4977759939) (17.0,-74.5174656991) (18.0,-64.6523105518) (19.0,-53.4023105518) (20.0,-39.8145420645) (21.0,-25.8890050901) (22.0,-11.9634681157) (23.0,1.9620688587) (24.0,16.4132514228) (25.0,29.8900795765) (26.0,43.2499319466) (27.0,56.4928085333) (28.0,66.73568512) (29.0,73.9785617067) (30.0,79.35) (31.0,83.35) (32.0,88.35) (33.0,97.35) (34.0,110.35) (35.0,125.35) (36.0,140.35) (37.0,155.35) (38.0,170.35) (39.0,185.35) (40.0,200.0) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(15.0,-78.5078154817) (16.0,-66.6060242673) (17.0,-54.8841588925) (18.0,-43.1622935176) (19.0,-31.2605023032) (20.0,-19.3587110889) (21.0,-7.45691987448) (22.0,4.4448713399) (23.0,17.8957669471) (24.0,31.7666448219) (25.0,43.1114580325) (26.0,51.5593287041) (27.0,58.2935924563) (28.0,66.1201518868) (29.0,73.7526139151) (30.0,78.3850759434) (31.0,80.336834535) (32.0,83.10788969) (33.0,89.878944845) (34.0,100.65) (35.0,114.535527577) (36.0,129.535527577) (37.0,144.535527577) (38.0,159.535527577) (39.0,174.535527577) (40.0,189.535527577) (41.0,200.0) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(15.0,-120.359058474) (16.0,-108.300699629) (17.0,-96.2423407832) (18.0,-84.1839819378) (19.0,-72.1256230925) (20.0,-60.0672642472) (21.0,-48.0089054019) (22.0,-35.9505465565) (23.0,-23.8921877112) (24.0,-11.8338288659) (25.0,0.22452997945) (26.0,13.7537094021) (27.0,27.2537094021) (28.0,37.7537094021) (29.0,48.7537094021) (30.0,60.2537094021) (31.0,68.7537094021) (32.0,76.1527820516) (33.0,82.4509273505) (34.0,88.35) (35.0,97.35) (36.0,110.35) (37.0,125.35) (38.0,140.35) (39.0,155.35) (40.0,170.35) (41.0,185.35) (42.0,200.0) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(16.0,-84.7060242673) (17.0,-74.7060242673) (18.0,-64.7060242673) (19.0,-54.7060242673) (20.0,-44.7060242673) (21.0,-34.7060242673) (22.0,-24.7060242673) (23.0,-14.7060242673) (24.0,-4.70602426728) (25.0,4.7001434721) (26.0,15.5124789509) (27.0,29.4186466902) (28.0,42.9186466902) (29.0,53.4186466902) (30.0,60.9186466902) (31.0,68.0623393346) (32.0,74.8497246232) (33.0,80.4950629506) (34.0,85.327366907) (35.0,90.9886834535) (36.0,100.65) (37.0,113.980658273) (38.0,128.980658273) (39.0,143.980658273) (40.0,158.980658273) (41.0,173.980658273) (42.0,188.980658273) (43.0,200.0) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(16.0,-128.486854601) (17.0,-116.400699629) (18.0,-104.314544656) (19.0,-92.2283896825) (20.0,-80.1422347095) (21.0,-68.0560797365) (22.0,-55.9699247636) (23.0,-43.8837697906) (24.0,-31.7976148176) (25.0,-19.7114598446) (26.0,-9.12530487159) (27.0,1.19478682647) (28.0,14.471801038) (29.0,29.471801038) (30.0,43.901500865) (31.0,56.260900519) (32.0,65.620300173) (33.0,73.2) (34.0,79.0) (35.0,83.0) (36.0,88.35) (37.0,97.35) (38.0,110.35) (39.0,125.35) (40.0,140.35) (41.0,155.35) (42.0,170.35) (43.0,185.35) (44.0,200.0) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(17.0,-94.7121920067) (18.0,-82.8060242673) (19.0,-71.1989210392) (20.0,-59.7413500669) (21.0,-48.1342468388) (22.0,-36.3776113551) (23.0,-25.018359746) (24.0,-15.659108137) (25.0,-5.75294039759) (26.0,5.7001434721) (27.0,18.7001434721) (28.0,32.2001434721) (29.0,42.7001434721) (30.0,50.2001434721) (31.0,57.5732994431) (32.0,65.7199363408) (33.0,72.4950629506) (34.0,77.327366907) (35.0,79.5640215831) (36.0,82.3760143887) (37.0,89.1880071944) (38.0,100.0) (39.0,113.905996403) (40.0,128.905996403) (41.0,143.905996403) (42.0,158.905996403) (43.0,173.905996403) (44.0,188.905996403) (45.0,200.0) (46.0,200.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(17.0,-135.555806296) (18.0,-124.500699629) (19.0,-113.445592961) (20.0,-102.390486294) (21.0,-91.3353796272) (22.0,-80.2802729601) (23.0,-69.225166293) (24.0,-58.1700596259) (25.0,-47.1149529588) (26.0,-37.5598462918) (27.0,-28.0047396247) (28.0,-16.9496329576) (29.0,-5.89452629047) (30.0,5.16058037662) (31.0,18.1881337102) (32.0,31.6881337102) (33.0,45.1626536725) (34.0,58.6116935971) (35.0,69.0607335218) (36.0,76.5097734464) (37.0,80.958813371) (38.0,83.8166666667) (39.0,88.5833333333) (40.0,97.35) (41.0,110.116666667) (42.0,125.0) (43.0,140.0) (44.0,155.0) (45.0,170.0) (46.0,185.0) (47.0,200.0) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(18.0,-102.476801337) (19.0,-90.9060242673) (20.0,-79.3352471972) (21.0,-67.764470127) (22.0,-56.1936930569) (23.0,-44.6229159868) (24.0,-33.0521389166) (25.0,-21.4813618465) (26.0,-9.91058477635) (27.0,1.66019229378) (28.0,14.9455808289) (29.0,28.4455808289) (30.0,38.9455808289) (31.0,48.2573774606) (32.0,57.28129568) (33.0,64.4950629506) (34.0,69.327366907) (35.0,71.4886834535) (36.0,72.5666993871) (37.0,75.3232568497) (38.0,80.7868424889) (39.0,86.2948159815) (40.0,91.7822690914) (41.0,100.65) (42.0,113.517730909) (43.0,128.451596363) (44.0,143.451596363) (45.0,158.451596363) (46.0,173.451596363) (47.0,188.451596363) (48.0,200.0) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(18.0,-147.4994749) (19.0,-134.100699629) (20.0,-120.701924357) (21.0,-106.736058728) (22.0,-93.1186316831) (23.0,-80.416733578) (24.0,-70.7148354729) (25.0,-60.5129373678) (26.0,-48.051146626) (27.0,-36.8294632473) (28.0,-27.3865271495) (29.0,-17.4312911282) (30.0,-4.68500790262) (31.0,10.137521346) (32.0,23.5362966178) (33.0,34.1804491617) (34.0,45.5699789776) (35.0,57.4595087935) (36.0,66.3490386094) (37.0,72.2385684254) (38.0,75.1280982413) (39.0,77.079647362) (40.0,80.5391452597) (41.0,86.9445726299) (42.0,97.35) (43.0,111.052713685) (44.0,126.052713685) (45.0,141.052713685) (46.0,156.052713685) (47.0,171.052713685) (48.0,186.052713685) (49.0,200.0) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(19.0,-109.66249804) (20.0,-99.0060242673) (21.0,-88.3495504943) (22.0,-77.6930767213) (23.0,-67.0366029483) (24.0,-56.3801291753) (25.0,-45.7236554022) (26.0,-36.5671816292) (27.0,-27.4107078562) (28.0,-16.7542340832) (29.0,-7.5977603102) (30.0,1.36816365247) (31.0,12.0058507286) (32.0,21.5058507286) (33.0,28.4314950376) (34.0,36.2827836556) (35.0,46.3078543219) (36.0,55.6102196158) (37.0,64.5728076022) (38.0,72.7868424889) (39.0,78.2948159815) (40.0,83.1063446757) (41.0,87.2214285714) (42.0,91.9357142857) (43.0,100.65) (44.0,113.364285714) (45.0,128.221428571) (46.0,143.221428571) (47.0,158.221428571) (48.0,173.221428571) (49.0,188.221428571) (50.0,200.0) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(19.0,-152.377084146) (20.0,-142.200699629) (21.0,-132.024315111) (22.0,-121.847930593) (23.0,-111.671546075) (24.0,-101.495161557) (25.0,-91.3187770386) (26.0,-81.1423925206) (27.0,-70.9660080026) (28.0,-60.7896234846) (29.0,-50.6132389666) (30.0,-40.4368544486) (31.0,-30.2604699307) (32.0,-20.0840854127) (33.0,-10.0420427063) (34.0,-3.19744231092e-14) (35.0,12.176384518) (36.0,26.764576777) (37.0,40.4715737347) (38.0,52.3095705565) (39.0,62.0715702846) (40.0,70.4722145467) (41.0,77.9001648098) (42.0,82.9731018855) (43.0,88.3751553974) (44.0,97.35) (45.0,110.324844603) (46.0,125.312266904) (47.0,140.312266904) (48.0,155.312266904) (49.0,170.312266904) (50.0,185.312266904) (51.0,200.0) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(20.0,-117.624850586) (21.0,-107.106024267) (22.0,-96.5871979483) (23.0,-86.0683716292) (24.0,-75.5495453102) (25.0,-65.0307189912) (26.0,-56.0118926722) (27.0,-46.9930663531) (28.0,-37.9742400341) (29.0,-28.9554137151) (30.0,-18.4365873961) (31.0,-7.91776107704) (32.0,2.60106524198) (33.0,12.8957095026) (34.0,24.9661717049) (35.0,37.7043417427) (36.0,47.6102196159) (37.0,55.551596958) (38.0,63.2550265227) (39.0,69.7842106594) (40.0,75.1063446757) (41.0,79.2214285714) (42.0,83.3744897959) (43.0,87.4663265306) (44.0,92.0581632653) (45.0,100.65) (46.0,113.241836735) (47.0,128.037755102) (48.0,143.037755102) (49.0,158.037755102) (50.0,173.037755102) (51.0,188.037755102) (52.0,200.0) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(20.0,-160.354401255) (21.0,-150.300699629) (22.0,-140.246998002) (23.0,-130.193296376) (24.0,-120.13959475) (25.0,-110.085893124) (26.0,-100.032191498) (27.0,-89.9784898722) (28.0,-79.9247882461) (29.0,-69.87108662) (30.0,-59.817384994) (31.0,-49.7636833679) (32.0,-39.7099817419) (33.0,-29.6562801158) (34.0,-19.6025784898) (35.0,-9.80128924488) (36.0,4.75264272382e-12) (37.0,10.0537016261) (38.0,22.1074032521) (39.0,36.6342540651) (40.0,50.9299931617) (41.0,63.1380697949) (42.0,72.7190702139) (43.0,79.5564796964) (44.0,83.6501810373) (45.0,88.5000905186) (46.0,97.35) (47.0,110.199909481) (48.0,125.124864222) (49.0,140.124864222) (50.0,155.124864222) (51.0,170.124864222) (52.0,185.124864222) (53.0,200.0) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(21.0,-126.058332893) (22.0,-115.206024267) (23.0,-104.353715641) (24.0,-93.5014070151) (25.0,-82.649098389) (26.0,-71.7967897629) (27.0,-60.9444811368) (28.0,-50.0921725107) (29.0,-39.2398638846) (30.0,-28.3875552585) (31.0,-17.5352466324) (32.0,-6.6829380063) (33.0,4.1693706198) (34.0,16.7984638695) (35.0,29.7043417427) (36.0,39.6102196159) (37.0,47.551596958) (38.0,55.2550265227) (39.0,61.7842106594) (40.0,67.1063446757) (41.0,71.2214285714) (42.0,75.3744897959) (43.0,79.4663265306) (44.0,83.5319241982) (45.0,87.5712827988) (46.0,92.1106413994) (47.0,100.65) (48.0,113.189358601) (49.0,127.959037901) (50.0,142.959037901) (51.0,157.959037901) (52.0,172.959037901) (53.0,187.959037901) (54.0,200.0) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(21.0,-169.692058161) (22.0,-158.400699629) (23.0,-147.109341096) (24.0,-135.817982563) (25.0,-124.52662403) (26.0,-114.735265498) (27.0,-104.943906965) (28.0,-93.6525484324) (29.0,-82.3611898997) (30.0,-71.069831367) (31.0,-59.7784728343) (32.0,-49.7545168962) (33.0,-41.730560958) (34.0,-32.4392024253) (35.0,-21.1478438926) (36.0,-9.85648535994) (37.0,1.43487317275) (38.0,14.1074032521) (39.0,28.6342540652) (40.0,42.9299931617) (41.0,55.1380697949) (42.0,64.4629123042) (43.0,71.3003217867) (44.0,75.6501810373) (45.0,79.462567889) (46.0,83.35) (47.0,88.35) (48.0,97.35) (49.0,110.35) (50.0,125.35) (51.0,140.35) (52.0,155.35) (53.0,170.35) (54.0,185.35) (55.0,200.0) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(22.0,-137.71190214) (23.0,-124.806024267) (24.0,-111.900146394) (25.0,-98.9942685209) (26.0,-86.1184046867) (27.0,-73.2725548916) (28.0,-62.2841607396) (29.0,-53.1532222308) (30.0,-43.5222837219) (31.0,-31.932446275) (32.0,-19.2196773286) (33.0,-5.34287582098) (34.0,8.79846386945) (35.0,21.7043417427) (36.0,31.6102196159) (37.0,39.551596958) (38.0,47.2550265227) (39.0,53.7842106594) (40.0,59.1063446757) (41.0,63.2214285714) (42.0,67.3744897959) (43.0,71.4663265306) (44.0,72.762244898) (45.0,74.762244898) (46.0,77.6033527697) (47.0,81.2855685131) (48.0,88.9677842566) (49.0,100.65) (50.0,114.991107872) (51.0,129.991107872) (52.0,144.991107872) (53.0,159.991107872) (54.0,174.991107872) (55.0,189.991107872) (56.0,200.0) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(22.0,-181.500699629) (23.0,-168.000699629) (24.0,-154.563703945) (25.0,-141.189712579) (26.0,-130.815721212) (27.0,-120.297404338) (28.0,-106.716083148) (29.0,-93.2160831482) (30.0,-82.7160831482) (31.0,-73.4566389027) (32.0,-62.5321412131) (33.0,-51.7020343246) (34.0,-40.9152520197) (35.0,-29.1478438926) (36.0,-17.8564853599) (37.0,-6.56512682725) (38.0,6.10740325212) (39.0,20.6342540652) (40.0,34.9299931617) (41.0,47.0214713548) (42.0,56.2880146441) (43.0,62.7296230294) (44.0,67.1377312692) (45.0,69.8583179682) (46.0,70.64160062) (47.0,72.2956220153) (48.0,77.6036648061) (49.0,85.9551241343) (50.0,97.35) (51.0,111.547437933) (52.0,126.547437933) (53.0,141.547437933) (54.0,156.547437933) (55.0,171.547437933) (56.0,186.547437933) (57.0,200.0) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(23.0,-146.782825775) (24.0,-132.906024267) (25.0,-119.02922276) (26.0,-106.652421252) (27.0,-94.2756197443) (28.0,-80.3988182366) (29.0,-67.5425672599) (30.0,-54.8297983136) (31.0,-41.0964788363) (32.0,-27.2196773286) (33.0,-13.342875821) (34.0,0.533925686682) (35.0,12.9107271943) (36.0,22.287528702) (37.0,30.3611751355) (38.0,38.6598156114) (39.0,45.4866052038) (40.0,51.0071428571) (41.0,55.2214285714) (42.0,56.5785714286) (43.0,58.5785714286) (44.0,61.0785714286) (45.0,63.6799003741) (46.0,68.1128449805) (47.0,71.2760763023) (48.0,73.6147433027) (49.0,78.6288459816) (50.0,87.6429486605) (51.0,100.65) (52.0,115.65) (53.0,130.65) (54.0,145.65) (55.0,160.65) (56.0,175.65) (57.0,190.65) (58.0,200.0) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(23.0,-190.021263657) (24.0,-176.100699629) (25.0,-162.1801356) (26.0,-148.259571571) (27.0,-134.339007543) (28.0,-120.418443514) (29.0,-106.497879486) (30.0,-94.0773154572) (31.0,-82.857951819) (32.0,-72.8397885711) (33.0,-65.8216253233) (34.0,-58.3034620754) (35.0,-46.7852988276) (36.0,-33.0659351894) (37.0,-19.1453711608) (38.0,-5.22480713228) (39.0,7.19575689628) (40.0,20.1163209248) (41.0,34.0139069863) (42.0,45.3885150806) (43.0,53.7631231749) (44.0,59.1377312692) (45.0,61.5123393635) (46.0,61.9496434107) (47.0,63.9496434107) (48.0,67.4550120301) (49.0,70.4446119854) (50.0,75.4130746569) (51.0,84.3815373285) (52.0,97.35) (53.0,112.334231336) (54.0,127.334231336) (55.0,142.334231336) (56.0,157.334231336) (57.0,172.334231336) (58.0,187.334231336) (59.0,200.0) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(24.0,-152.820235347) (25.0,-141.006024267) (26.0,-129.191813188) (27.0,-117.377602108) (28.0,-105.563391029) (29.0,-93.7491799492) (30.0,-81.9349688697) (31.0,-70.1207577901) (32.0,-58.3065467106) (33.0,-46.4923356311) (34.0,-34.6781245516) (35.0,-22.863913472) (36.0,-11.0497023925) (37.0,-3.99680288865e-13) (38.0,11.0802963529) (39.0,21.4556953533) (40.0,28.8310943536) (41.0,33.206493354) (42.0,34.6441928541) (43.0,35.6197981943) (44.0,37.0050793152) (45.0,39.8244308769) (46.0,46.5932893802) (47.0,54.414975611) (48.0,59.8399826277) (49.0,63.1216350659) (50.0,67.2256533297) (51.0,74.7953919978) (52.0,86.3651306659) (53.0,100.65) (54.0,115.65) (55.0,130.65) (56.0,145.65) (57.0,160.65) (58.0,175.65) (59.0,190.65) (60.0,200.0) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(24.0,-196.268650133) (25.0,-184.200699629) (26.0,-172.132749124) (27.0,-160.064798619) (28.0,-147.996848115) (29.0,-135.92889761) (30.0,-123.860947105) (31.0,-111.792996601) (32.0,-99.725046096) (33.0,-87.6570955914) (34.0,-75.5891450868) (35.0,-63.5211945821) (36.0,-52.9532440775) (37.0,-42.3852935728) (38.0,-30.3173430682) (39.0,-18.2493925636) (40.0,-6.18144205893) (41.0,5.88650844571) (42.0,18.1894332245) (43.0,29.2273322774) (44.0,38.8218420717) (45.0,46.9729626073) (46.0,52.1240831429) (47.0,55.9496434107) (48.0,59.4550120301) (49.0,62.4446119854) (50.0,64.168987906) (51.0,66.6492770757) (52.0,73.1295662454) (53.0,83.6098554151) (54.0,97.35) (55.0,112.35) (56.0,127.35) (57.0,142.35) (58.0,157.35) (59.0,172.35) (60.0,187.35) (61.0,200.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(25.0,-160.638705089) (26.0,-149.106024267) (27.0,-137.573343445) (28.0,-126.040662623) (29.0,-114.507981801) (30.0,-102.975300979) (31.0,-91.4426201564) (32.0,-79.9099393342) (33.0,-68.377258512) (34.0,-56.8445776898) (35.0,-45.3118968676) (36.0,-33.7792160454) (37.0,-22.2465352232) (38.0,-10.7138544011) (39.0,0.818826421136) (40.0,11.4283378359) (41.0,19.6146798432) (42.0,24.8010218505) (43.0,27.6197981943) (44.0,29.0050793152) (45.0,31.7991843477) (46.0,38.1649666694) (47.0,45.155254008) (48.0,50.9833372062) (49.0,55.1216350659) (50.0,56.4407839957) (51.0,58.2117055961) (52.0,63.5244703974) (53.0,72.6081567991) (54.0,85.65) (55.0,100.65) (56.0,115.65) (57.0,130.65) (58.0,145.041666667) (59.0,157.325) (60.0,170.108333333) (61.0,185.0) (62.0,200.0) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(25.0,-202.300699629) (26.0,-192.300699629) (27.0,-182.300699629) (28.0,-172.300699629) (29.0,-162.300699629) (30.0,-152.300699629) (31.0,-142.300699628) (32.0,-132.300699628) (33.0,-122.300699628) (34.0,-112.300699628) (35.0,-102.300699628) (36.0,-92.3006996285) (37.0,-82.3006996285) (38.0,-72.3006996285) (39.0,-62.3006996285) (40.0,-52.3006996285) (41.0,-42.3006996285) (42.0,-32.3006996285) (43.0,-22.3006996285) (44.0,-12.3006996285) (45.0,-2.30069962849) (46.0,7.69930037151) (47.0,17.1386360593) (48.0,24.8797993244) (49.0,33.4834544792) (50.0,42.587109634) (51.0,48.6907647889) (52.0,55.2944199437) (53.0,65.8980750985) (54.0,77.0017302533) (55.0,86.3190385538) (56.0,97.35) (57.0,111.365480723) (58.0,126.365480723) (59.0,141.365480723) (60.0,156.365480723) (61.0,171.365480723) (62.0,186.365480723) (63.0,200.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(26.0,-172.206024267) (27.0,-157.206024267) (28.0,-142.206024267) (29.0,-127.206024267) (30.0,-113.706024267) (31.0,-103.206024267) (32.0,-93.1584711841) (33.0,-83.5633650177) (34.0,-74.2569076539) (35.0,-63.4980033733) (36.0,-50.4980033733) (37.0,-35.4980033733) (38.0,-20.6022108219) (39.0,-7.31062571916) (40.0,2.98095938362) (41.0,10.2725444864) (42.0,15.7751036619) (43.0,19.4886369103) (44.0,21.0050793152) (45.0,23.7991843477) (46.0,30.1649666694) (47.0,37.155254008) (48.0,42.9833372062) (49.0,47.1216350659) (50.0,48.4407839957) (51.0,50.2117055961) (52.0,52.253548797) (53.0,54.7953919978) (54.0,61.3372351987) (55.0,71.8790783996) (56.0,85.65) (57.0,100.65) (58.0,115.65) (59.0,130.65) (60.0,145.041666667) (61.0,157.325) (62.0,170.108333333) (63.0,185.0) (64.0,200.0) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(26.0,-213.024549606) (27.0,-200.400699629) (28.0,-188.442437088) (29.0,-177.032053659) (30.0,-166.689356407) (31.0,-159.032053659) (32.0,-152.127535316) (33.0,-142.475801378) (34.0,-130.33800942) (35.0,-118.796776233) (36.0,-109.255543046) (37.0,-98.6316930692) (38.0,-86.4708500417) (39.0,-74.3100070143) (40.0,-61.6861570372) (41.0,-50.5623070601) (42.0,-40.52554085) (43.0,-31.4857494002) (44.0,-21.8558489436) (45.0,-10.6707991719) (46.0,-0.300699628489) (47.0,9.13863605926) (48.0,16.8797993244) (49.0,25.4834544792) (50.0,34.5871096341) (51.0,40.6907647889) (52.0,44.9783331297) (53.0,50.9498146564) (54.0,57.4212961831) (55.0,64.3927777099) (56.0,75.3642592366) (57.0,86.8357407634) (58.0,97.35) (59.0,110.378518473) (60.0,125.378518473) (61.0,140.378518473) (62.0,155.378518473) (63.0,170.378518473) (64.0,185.378518473) (65.0,200.0) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(27.0,-180.306024267) (28.0,-165.306024267) (29.0,-150.306024267) (30.0,-135.306024267) (31.0,-121.186148097) (32.0,-107.066271927) (33.0,-93.5410419306) (34.0,-82.2569076539) (35.0,-71.4980033733) (36.0,-58.4980033733) (37.0,-43.4980033733) (38.0,-28.6022108219) (39.0,-15.3106257192) (40.0,-5.01904061638) (41.0,2.27254448639) (42.0,6.56412958916) (43.0,7.95992214055) (44.0,8.72856010794) (45.0,12.2658360427) (46.0,19.8031119775) (47.0,28.3679691107) (48.0,34.9833372062) (49.0,39.1216350659) (50.0,40.4407839957) (51.0,40.4407839957) (52.0,40.4407839957) (53.0,42.4407839957) (54.0,48.2794359962) (55.0,57.9567399973) (56.0,70.5211599982) (57.0,82.4726959989) (58.0,91.4242319996) (59.0,100.65) (60.0,113.65) (61.0,128.65) (62.0,143.65) (63.0,158.65) (64.0,173.65) (65.0,188.65) (66.0,200.0) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(27.0,-221.576442745) (28.0,-208.500699629) (29.0,-195.424956512) (30.0,-183.849213396) (31.0,-175.27347028) (32.0,-166.197727163) (33.0,-155.285824942) (34.0,-143.373922722) (35.0,-130.298179605) (36.0,-118.351963052) (37.0,-107.113573949) (38.0,-95.1936713613) (39.0,-84.3869783105) (40.0,-73.1322721802) (41.0,-60.8942814553) (42.0,-50.9940431218) (43.0,-41.2323615635) (44.0,-29.8558489436) (45.0,-18.6707991719) (46.0,-8.30069962849) (47.0,1.13863605926) (48.0,8.87979932442) (49.0,17.4834544792) (50.0,26.5871096341) (51.0,32.6907647889) (52.0,35.7944199437) (53.0,38.4000869839) (54.0,43.6249509927) (55.0,52.4670000849) (56.0,61.8090491771) (57.0,71.2600552924) (58.0,80.8200184308) (59.0,88.35) (60.0,97.35) (61.0,110.35) (62.0,125.35) (63.0,140.35) (64.0,155.35) (65.0,170.35) (66.0,185.35) (67.0,200.0) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(28.0,-185.696527166) (29.0,-173.406024267) (30.0,-162.615521368) (31.0,-151.990696666) (32.0,-140.951338) (33.0,-130.452085414) (34.0,-121.073151071) (35.0,-111.194216727) (36.0,-99.1094981057) (37.0,-86.8189952067) (38.0,-76.0284923076) (39.0,-65.2379894085) (40.0,-52.9474865095) (41.0,-41.7411549414) (42.0,-30.5348233733) (43.0,-18.5784918052) (44.0,-8.45633156809) (45.0,2.76223488527e-13) (46.0,9.83557093315) (47.0,19.8450393466) (48.0,26.9833372062) (49.0,31.1216350659) (50.0,32.4407839957) (51.0,32.4407839957) (52.0,32.4407839957) (53.0,34.4407839957) (54.0,36.9407839957) (55.0,39.9407839957) (56.0,46.9407839957) (57.0,57.9407839957) (58.0,71.0589866631) (59.0,82.7953919979) (60.0,91.5317973326) (61.0,100.65) (62.0,113.65) (63.0,128.65) (64.0,143.65) (65.0,158.65) (66.0,173.65) (67.0,188.65) (68.0,200.0) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(28.0,-230.848853263) (29.0,-218.100699629) (30.0,-205.352545994) (31.0,-192.318285363) (32.0,-179.284024732) (33.0,-165.035871097) (34.0,-151.373922722) (35.0,-139.711974346) (36.0,-127.765757793) (37.0,-115.621478322) (38.0,-103.955527921) (39.0,-92.7679065905) (40.0,-81.2592482735) (41.0,-69.3726048343) (42.0,-60.4290132589) (43.0,-50.9854216834) (44.0,-38.6522623055) (45.0,-26.6707991719) (46.0,-16.3006996285) (47.0,-6.86136394074) (48.0,0.879799324416) (49.0,8.05759154697) (50.0,15.1164374617) (51.0,21.1407825938) (52.0,25.3237103186) (53.0,26.6651741811) (54.0,28.6651741811) (55.0,34.6651741811) (56.0,44.6651741811) (57.0,55.1651741811) (58.0,63.4613806358) (59.0,72.4056903179) (60.0,81.2018967726) (61.0,88.35) (62.0,97.35) (63.0,110.35) (64.0,125.35) (65.0,140.35) (66.0,155.35) (67.0,170.35) (68.0,185.35) (69.0,200.0) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(29.0,-193.144322127) (30.0,-181.506024267) (31.0,-169.867726408) (32.0,-158.229428548) (33.0,-146.591130688) (34.0,-134.952832829) (35.0,-123.314534969) (36.0,-113.176237109) (37.0,-103.03793925) (38.0,-91.3996413902) (39.0,-79.7613435305) (40.0,-68.1230456709) (41.0,-56.4847478112) (42.0,-44.8464499516) (43.0,-33.208152092) (44.0,-21.5698542323) (45.0,-9.93155637269) (46.0,1.70674148695) (47.0,11.8450393466) (48.0,18.9833372062) (49.0,23.1216350659) (50.0,24.4407839957) (51.0,24.4407839957) (52.0,24.4407839957) (53.0,24.4407839957) (54.0,24.4407839957) (55.0,24.4407839957) (56.0,26.4407839957) (57.0,32.4407839957) (58.0,41.4756533297) (59.0,53.5453919978) (60.0,67.7330811416) (61.0,80.7019257135) (62.0,90.8339752378) (63.0,100.65) (64.0,113.65) (65.0,128.65) (66.0,143.65) (67.0,158.65) (68.0,173.65) (69.0,188.65) (70.0,200.0) (71.0,200.0) };
\addplot[mark=none] coordinates {(29.0,-237.883627353) (30.0,-226.200699629) (31.0,-214.517771904) (32.0,-202.834844179) (33.0,-191.151916454) (34.0,-179.468988729) (35.0,-167.786061004) (36.0,-156.103133279) (37.0,-144.420205554) (38.0,-132.73727783) (39.0,-121.054350105) (40.0,-109.37142238) (41.0,-97.6884946549) (42.0,-86.0055669301) (43.0,-74.3226392052) (44.0,-62.6397114803) (45.0,-50.9567837555) (46.0,-39.2738560306) (47.0,-27.5909283057) (48.0,-15.9080005809) (49.0,-4.22507285598) (50.0,5.95785486889) (51.0,13.1407825938) (52.0,17.3237103186) (53.0,18.6651741811) (54.0,18.6651741811) (55.0,18.6651741811) (56.0,20.6651741811) (57.0,26.6651741811) (58.0,36.6651741811) (59.0,50.1651741811) (60.0,63.6959784842) (61.0,74.2575870905) (62.0,81.8191956968) (63.0,88.35) (64.0,97.35) (65.0,110.35) (66.0,125.35) (67.0,140.35) (68.0,155.35) (69.0,170.35) (70.0,185.35) (71.0,200.0) };

  \end{axis}
\end{tikzpicture}

==> figures/traj-opt.tikz <==
%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
%%%
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

\pgfplotsset{axis line on top/.style={
  axis line style=transparent,
  ticklabel style=transparent,
  tick style=transparent,
  axis on top=false,
  legend pos = south east,
  after end axis/.append code={
    \pgfplotsset{axis line style=opaque,
      ticklabel style=opaque,
      tick style=opaque,
      grid=none}
    \pgfplotsdrawaxis}
  }
}

\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.0ex}, every x tick label/.append style={font=\small, yshift=0.0ex}}


\begin{tikzpicture}
  \begin{axis}
  [
  cycle list={black},
  xmin = 0,
  xmax = 10,
  ymin = 0,
  ymax = 99,
  xlabel = Time (s),
  ylabel = Position (m),
  ylabel shift = -0.2cm,
  xlabel shift = -0.2cm,
  axis line on top
  ]
%  \fill [black!20!white] (axis cs:0,95) rectangle (axis cs:70,110);
  \addplot[mark=none,red] coordinates {
(0,0) (0.1,0.52) (0.2,1.08) (0.3,1.68) (0.4,2.32) (0.5,3.00000000001) (0.6,3.72000000001) (0.7,4.48000000001) (0.8,5.28000000001) (0.9,6.12000000001) (1,7.00000000001) (1.1,7.92000000001) (1.2,8.88000000001) (1.3,9.88000000001) (1.4,10.92) (1.5,12) (1.6,13.12) (1.7,14.28) (1.8,15.48) (1.9,16.72) (2,18) (2.1,19.32) (2.2,20.68) (2.3,22.08) (2.4,23.52) (2.5,25) (2.6,26.5) (2.7,28) (2.8,29.5) (2.9,31) (3,32.5) (3.1,34) (3.2,35.5) (3.3,37) (3.4,38.5) (3.5,40) (3.6,41.5) (3.7,43) (3.8,44.5) (3.9,46) (4,47.5) (4.1,49) (4.2,50.5) (4.3,52) (4.4,53.5) (4.5,55) (4.6,56.5) (4.7,58) (4.8,59.5) (4.9,61) (5,62.5) (5.1,64) (5.2,65.5) (5.3,67) (5.4,68.5) (5.5,70) (5.6,71.5) (5.7,73) (5.8,74.5) (5.9,76) (6,77.5) (6.1,79) (6.2,80.5) (6.3,82) (6.4,83.5) (6.5,85) (6.6,86.5) (6.7,88) (6.8,89.5) (6.9,91) (7,92.5) (7.1,94) (7.2,95.5) (7.3,97) (7.4,98.5) (7.5,99.54)

  };
\addplot[mark=none,blue,densely dashed] coordinates {(0,0) (0.1,1.5) (0.2,3) (0.3,4.5) (0.4,6) (0.5,7.5) (0.6,9) (0.7,10.5) (0.8,12) (0.9,13.5) (1,15) (1.1,16.5) (1.2,18) (1.3,19.5) (1.4,21) (1.5,22.5) (1.6,24) (1.7,25.5) (1.8,27) (1.9,28.5) (2,30) (2.1,31.5) (2.2,33) (2.3,34.5) (2.4,36) (2.5,37.5) (2.6,39) (2.7,40.5) (2.8,42) (2.9,43.5) (3,45) (3.1,46.5) (3.2,48) (3.3,49.5) (3.4,51) (3.5,52.5) (3.6,54) (3.7,55.5) (3.8,57) (3.9,58.5) (4,60) (4.1,61.5) (4.2,63) (4.3,64.5) (4.4,66) (4.5,67.5) (4.6,69) (4.7,70.5) (4.8,72) (4.9,73.5) (5,75) (5.1,76.5) (5.2,78) (5.3,79.5) (5.4,81) (5.5,82.5) (5.6,84) (5.7,85.5) (5.8,87) (5.9,88.5) (6,90) (6.1,91.5) (6.2,93) (6.3,94.5) (6.4,96) (6.5,97.5) (6.6,99) (6.7,100) 
 };
\addplot[mark=none,green!50!black,densely dashdotted] coordinates {(0,25) (0.1,26.02) (0.2,27.08) (0.3,28.18) (0.4,29.32) (0.5,30.5) (0.6,31.72) (0.7,32.98) (0.8,34.28) (0.9,35.62) (1,37) (1.1,38.42) (1.2,39.88) (1.3,41.37) (1.4,42.87) (1.5,44.37) (1.6,45.87) (1.7,47.37) (1.8,48.87) (1.9,50.37) (2,51.87) (2.1,53.37) (2.2,54.87) (2.3,56.37) (2.4,57.87) (2.5,59.37) (2.6,60.87) (2.7,62.37) (2.8,63.87) (2.9,65.37) (3,66.87) (3.1,68.37) (3.2,69.87) (3.3,71.37) (3.4,72.87) (3.5,74.37) (3.6,75.87) (3.7,77.37) (3.8,78.87) (3.9,80.37) (4,81.87) (4.1,83.37) (4.2,84.87) (4.3,86.37) (4.4,87.87) (4.5,89.37) (4.6,90.87) (4.7,92.37) (4.8,93.87) (4.9,95.37) (5,96.87) (5.1,98.37) (5.2,99.87) (5.3,100) 

};

\legend{\small $s_1$,\small $s_2$,\small $s_3$};

  \end{axis}
\end{tikzpicture}

==> figures/traj-subopt.tikz <==

%%% HEADERS
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.8}
%%%
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

\pgfplotsset{axis line on top/.style={
  axis line style=transparent,
  ticklabel style=transparent,
  tick style=transparent,
  axis on top=false,
  legend pos = south east,
  after end axis/.append code={
    \pgfplotsset{axis line style=opaque,
      ticklabel style=opaque,
      tick style=opaque,
      grid=none}
    \pgfplotsdrawaxis}
  }
}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.0ex}, every x tick label/.append style={font=\small, yshift=0.0ex}}

\begin{tikzpicture}

  \begin{axis}
  [
  cycle list={black},
  xmin = 0,
  xmax = 10,
  ymin = 0,
  ymax = 99,
  xlabel = Time (s),
  ylabel = Position (m),
  ylabel shift = -0.2cm,
  xlabel shift = -0.2cm,
  axis line on top
  ]
%  \fill [black!20!white] (axis cs:0,95) rectangle (axis cs:70,110);
  \addplot[mark=none,red] coordinates {
  (0,0) (0.1,0.52) (0.2,1.08) (0.3,1.68) (0.4,2.32) (0.5,3.00000000001) (0.6,3.72000000001) (0.7,4.48000000001) (0.8,5.28000000001) (0.9,6.12000000001) (1,7.00000000001) (1.1,7.92000000001) (1.2,8.88000000001) (1.3,9.88000000001) (1.4,10.92) (1.5,12) (1.6,13.12) (1.7,14.28) (1.8,15.48) (1.9,16.72) (2,18) (2.1,19.32) (2.2,20.68) (2.3,22.08) (2.4,23.52) (2.5,25) (2.6,26.5) (2.7,28) (2.8,29.5) (2.9,31) (3,32.5) (3.1,34) (3.2,35.5) (3.3,37) (3.4,38.5) (3.5,40) (3.6,41.5) (3.7,43) (3.8,44.5) (3.9,46) (4,47.5) (4.1,49) (4.2,50.5) (4.3,52) (4.4,53.5) (4.5,55) (4.6,56.5) (4.7,58) (4.8,59.5) (4.9,61) (5,62.5) (5.1,64) (5.2,65.5) (5.3,67) (5.4,68.5) (5.5,70) (5.6,71.5) (5.7,73) (5.8,74.5) (5.9,76) (6,77.5) (6.1,79) (6.2,80.5) (6.3,82) (6.4,83.5) (6.5,85) (6.6,86.5) (6.7,88) (6.8,89.5) (6.9,91) (7,92.5) (7.1,94) (7.2,95.5) (7.3,97) (7.4,98.5) (7.5,99.54)
  };
\addplot[mark=none,blue,densely dashed] coordinates {(0,0) (0.1,1.485) (0.2,2.94) (0.3,4.365) (0.4,5.76) (0.5,7.125) (0.6,8.46) (0.7,9.765) (0.8,11.04) (0.9,12.285) (1,13.5) (1.1,14.685) (1.2,15.84) (1.3,16.965) (1.4,18.06) (1.5,19.125) (1.6,20.16) (1.7,21.165) (1.8,22.14) (1.9,23.085) (2,24) (2.1,24.885) (2.2,25.74) (2.3,26.565) (2.4,27.36) (2.5,28.125) (2.6,28.86) (2.7,29.565) (2.8,30.24) (2.9,30.885) (3,31.5) (3.1,32.085) (3.2,32.64) (3.3,33.165) (3.4,33.66) (3.5,34.125) (3.6,34.56) (3.7,34.965) (3.8,35.3720514799) (3.9,35.8161544396) (4,36.3002573994) (4.1,36.8243603592) (4.2,37.3884633189) (4.3,37.9925662787) (4.4,38.6366692385) (4.5,39.3207721982) (4.6,40.044875158) (4.7,40.8089781177) (4.8,41.6130810775) (4.9,42.4571840373) (5,43.341286997) (5.1,44.2653899568) (5.2,45.2294929166) (5.3,46.2335958763) (5.4,47.2776988361) (5.5,48.3618017959) (5.6,49.4859047556) (5.7,50.6500077154) (5.8,51.8541106751) (5.9,53.0982136349) (6,54.3823165947) (6.1,55.7064195544) (6.2,57.0705225142) (6.3,58.474625474) (6.4,59.9187284337) (6.5,61.4007799136) (6.6,62.9007799136) (6.7,64.4007799136) (6.8,65.9007799136) (6.9,67.4007799136) (7,68.9007799136) (7.1,70.4007799136) (7.2,71.9007799136) (7.3,73.4007799136) (7.4,74.9007799136) (7.5,76.4007799136) (7.6,77.9007799136) (7.7,79.4007799136) (7.8,80.9007799136) (7.9,82.4007799136) (8,83.9007799136) (8.1,85.4007799136) (8.2,86.9007799136) (8.3,88.4007799136) (8.4,89.9007799136) (8.5,91.4007799136) (8.6,92.9007799136) (8.7,94.4007799136) (8.8,95.9007799136) (8.9,97.4007799136) (9,98.9007799136) (9.1,100) 
 };
\addplot[mark=none,green!50!black,densely dashdotted] coordinates {(0,25) (0.1,25.985) (0.2,26.94) (0.3,27.865) (0.4,28.76) (0.5,29.625) (0.6,30.46) (0.7,31.265) (0.8,32.04) (0.9,32.785) (1,33.5) (1.1,34.185) (1.2,34.84) (1.3,35.465) (1.4,36.06) (1.5,36.625) (1.6,37.16) (1.7,37.665) (1.8,38.14) (1.9,38.585) (2,39) (2.1,39.385) (2.2,39.74) (2.3,40.065) (2.4,40.36) (2.5,40.625) (2.6,40.86) (2.7,41.065) (2.8,41.24) (2.9,41.385) (3,41.5) (3.1,41.6127446597) (3.2,41.7582339791) (3.3,41.9437232986) (3.4,42.169212618) (3.5,42.4347019374) (3.6,42.7401912568) (3.7,43.0856805763) (3.8,43.4711698957) (3.9,43.8966592151) (4,44.3621485345) (4.1,44.867637854) (4.2,45.4131271734) (4.3,45.9986164928) (4.4,46.6241058122) (4.5,47.2895951316) (4.6,47.9950844511) (4.7,48.7405737705) (4.8,49.5260630899) (4.9,50.3515524093) (5,51.2170417288) (5.1,52.1225310482) (5.2,53.0680203676) (5.3,54.053509687) (5.4,55.0789990065) (5.5,56.1444883259) (5.6,57.2499776453) (5.7,58.3954669647) (5.8,59.5809562842) (5.9,60.8064456036) (6,62.071934923) (6.1,63.3774242424) (6.2,64.7229135619) (6.3,66.1084028813) (6.4,67.5338922007) (6.5,68.9993815201) (6.6,70.4921261798) (6.7,71.9921261798) (6.8,73.4921261798) (6.9,74.9921261798) (7,76.4921261798) (7.1,77.9921261798) (7.2,79.4921261798) (7.3,80.9921261798) (7.4,82.4921261798) (7.5,83.9921261798) (7.6,85.4921261798) (7.7,86.9921261798) (7.8,88.4921261798) (7.9,89.9921261798) (8,91.4921261798) (8.1,92.9921261798) (8.2,94.4921261798) (8.3,95.9921261798) (8.4,97.4921261798) (8.5,98.9921261798) (8.6,100) 
};
\legend{\small $s_1$,\small $s_2$,\small $s_3$};

  \end{axis}
\end{tikzpicture}
